A CCD Imaging Search for Wide Metal-Poor Binaries

We explored the regions within a radius of 25 arcsec around 473 nearby, low-metallicity G- to M-type stars using (VR)I optical filters and small-aperture telescopes. About 10% of the sample was searched up to angular separations of 90 arcsec. We applied photometric and astrometric techniques to detect true physical companions to the targets. The great majority of the sample stars was drawn from the Carney-Latham surveys; their metallicities range from roughly solar to [Fe/H]=-3.5 dex. Our I-band photometric survey detected objects that are between 0 and 5 mag fainter (completeness) than the target stars; the maximum dynamical range of our exploration is 9 mag. We also investigated the literature and inspected images from the Digitized Sky Surveys to complete our search. By combining photometric and proper motion measurements, we retrieved 29 previously known companions, and identified 13 new proper motion companions. Near-infrared 2MASS photometry is provided for the great majority of them. Low-resolution optical spectroscopy (386-1000 nm) was obtained for eight of the new companion stars. These spectroscopic data confirm them as cool, late-type, metal-depleted dwarfs, with spectral classes from esdK7 to sdM3. After comparison with low-metallicity evolutionary models, we estimate the masses of the proper motion companion stars to be in the range 0.5-0.1 Msol. They are orbiting their primary stars at projected separations between ~32 and ~57000 AU. These orbital sizes are very similar to those of solar-metallicity stars of the same spectral types. Our results indicate that about 15% of the metal-poor stars have stellar companions at large orbits, which is in agreement with the binary fraction observed among main sequence G- to M-type stars and T Tauri stars.

==> (inline-0) <==
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,001-004    & 10.69 & $I$ & IAC80      &   35  &  1.9     & 01/08/94  & $\ge$25 &         &        &  \\
G\,001-012    & 13.31 & $I$ & IAC80      &  100  &  2.6     & 02/08/94  & 23.29   &   276.8 & 4.49   & 1\\
G\,001-013    & 15.23 & $I$ & IAC80      &  330  &  2.5     & 02/08/94  & 20.48   &   341.2 & 3.89   & 1\\
G\,001-028    & 10.50 & $I$ & IAC80      &   15  &  1.4     & 03/08/94  & $\ge$20 &         &        &  \\
G\,004-037    & 11.43 & $I$ & IAC80      &  120  &  2.3     & 15/02/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  180  &  2.2     &           & $\ge$25 &         &        &  \\
G\,009-003    &       & $I$ & JKT        &  10   &  1.0     & 17/01/91  & 15.68   &    63.2 &        & 4\\
              &       & $I$ & IAC80      &  40   &  1.3     & 26/11/03  & 15.87   &    63.0 & 4.15   & 4\\
              &       & $R$ &            &  30   &  1.3     &           & 15.87   &    63.0 & 5.25   & 4\\
              &       & $V$ &            & 120   &  1.3     &           & 15.90   &    62.9 & 5.92   & 4\\
G\,009-027    & 12.07 & $I$ & JKT        &  30   &  1.5     & 20/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  30   &  2.1     &           & $\ge$25 &         &        &  \\
              &       & $I$ & IAC80      & 150   &  2.4     & 05/02/94  & $\ge$25 &         &        &  \\
G\,009-036    & 11.95 & $I$ & JKT        &  20   &  1.2     & 16/01/91  & 18.0:   &   348:  & 6:     & 3\\ %(G047-12)     
              &       & $R$ &            &  20   &  1.1     &           &  --     &   --    &$\ge$7  &  \\
              &       & $I$ & NOT        &  10   &  0.5     & 02/05/94  & 19.42   &   283.3 & 6.05   & 3\\
              &       & $V$ &            &  30   &  0.7     &           & 19.40   &   283.3 & 7.71   & 3\\
G\,009-047    &  7.68 & $I$ & IAC80      &  10   & 1.7      & 26/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &   2   & 1.5      & 25/11/03  & 81.90   &   229.5 & 8.05   & 5\\
              &       & $R$ &            &   8   & 1.5      & 25/11/03  & 81.91   &   229.5 & 8.23   & 5\\
              &       & $V$ &            &   4   & 1.7      & 25/11/03  & 81.98   &   229.5 & 8.70   & 5\\
G\,010-004    & 11.40 & $I$ & JKT        &  30   & 1.1      & 17/01/91  & $\ge$25 &         &        &  \\
              &       & $I$ & IAC80      &  10   & 1.9      & 26/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 180   & 1.8      & 04/01/94  & 16.11   &   166.2 & 8.3:   & 1\\
G\,010-015    & 13.12 & $I$ & IAC80      & 180   & 2.3      & 05/02/94  & $\ge$25 &         &        &  \\
G\,011-044    & 11.11 & $I$ & JKT        &  20   & 1.1      & 17/01/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  20   & 1.0      &           & $\ge$25 &         &        &  \\
G\,011-047    & 12.92 & $I$ & JKT        &  30   & 1.0      & 21/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  60   & 0.9      &           & $\ge$25 &         &        &  \\
G\,012-016    & 10.09 & $I$ & JKT        &  10   & 1.6      & 21/02/91  & $\ge$25 &         &        &  \\
G\,012-021    & 10.16 & $I$ & IAC80      &  50   & 1.9      & 07/06/95  & $\ge$25 &         &        &  \\
G\,012-023    & 13.39 & $I$ & IAC80      & 300   & 2.0      & 06/02/94  & $\ge$25 &         &        &  \\ %Galaxy at ~20"
              &       & $R$ &            & 300   & 1.8      &           & $\ge$25 &         &        &  \\
G\,013-009    & 10.04 & $I$ & IAC80      &  90   & 2.3      & 05/01/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 180   & 2.3      &           & $\ge$25 &         &        &  \\
              &       & $I$ &            & 180   & 1.9      & 07/01/94  & $\ge$25 &         &        &  \\
G\,013-035    &  9.67 & $I$ & IAC80      &  40   & 2.0      & 07/06/95  & $\ge$25 &         &        &  \\
G\,014-005$*$ &  8.10 & $I$ & IAC80      &  10   & 1.8      & 15/02/94  &  8.50   &    52.9 &  1.99  &  \\ %HD111515
              &       &     &            &       &          &           & 19.82   &    65.9 &  5.76  &  \\ %(G060-037) 
              &       & $V$ &            &  10   & 2.1      &           &  8.46   &    52.7 &  2.55  &  \\ %(BD+022585)
              &       &     &            &       &          &           & 19.8:   &    66:  &  5.9:  &  \\
G\,014-024    & 12.81 & $I$ & JKT        &  30   & 2.3      & 19/03/91  & 16.47   &   100.8 &  5.10  & 1,2\\ %(G062-007)
              &       & $I$ &            &  90   & 2.4      &           & 16.53   &   100.4 &  5.19  & 1,2\\
              &       & $R$ &            &  30   & 2.6      &           & 16.37   &   100.7 &  5.37  & 1,2\\
              &       & $V$ &            &  90   & 2.5      &           & 16.39   &   100.4 &  5.42  & 1,2\\
G\,014-033    & 11.18 & $I$ & IAC80      &  20   &          & 04/05/94  & $\ge$25 &         &        &  \\ % (BD-033414)
G\,014-039    & 12.84 & $I$ & JKT        &  60   & 2.5      & 19/03/91  & $\ge$25 &         &        &  \\
G\,014-049    & 12.84 & $I$ & IAC80      & 250   & 1.7      & 06/06/95  & $\ge$25 &         &        &  \\
G\,015-010    & 12.06 & $I$ & IAC80      & 300   & 1.8      & 07/06/95  & 20.19   &    56.8 &  5.29  & 1\\
G\,015-013    & 12.32 & $I$ & JKT        &  30   & 1.2      & 20/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  30   & 1.2      &           & $\ge$25 &         &        &  \\
G\,015-023    & 10.96 & $I$ & IAC80      &  30   &          & 04/05/94  &  9.97   &   325.7 &  6.94  & 1\\
              &       & $I$ &            &  60   &          &           & 10.04   &   325.6 &  6.91  & 1\\
              &       & $I$ &            &  90   &          &           & 10.08   &   324.6 &  6.93  & 1\\
G\,015-024    & 11.43 & $I$ & JKT        &  30   & 3.0      & 19/03/91  & 16.16   &    4.3  &  5.39  & 3\\
              &       & $R$ &            &  30   & 3.0      &           & 16.15   &    3.7  &  6.13  & 3\\
              &       & $I$ & IAC80      & 400   & 2.7      & 29/05/94  & 16.85   &    9.6  &  5.62  & 3\\
              &       & $V$ &            & 600   & 2.6      &           & 17.17   &    9.2  &  6.71  & 3\\
G\,016-009    &  9.16 & $I$ & IAC80      &  10   & 1.9      & 03/02/94  & $\ge$25 &         &        &  \\
\hline
\smallskip
\end{tabular}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &        \\
\hline		
G\,016-020    & 10.80 & $I$ & IAC80      &  40   & 1.5      & 07/06/95  & $\ge$25 &         &        &  \\
G\,016-025    & 13.34 & $I$ & IAC80      & 500   & 1.6      & 07/06/95  & $\ge$25 &         &        &  \\
G\,016-035    & 13.12 & $I$ & IAC80      & 180   & 2.1      & 16/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 240   & 2.3      &           & $\ge$25 &         &        &  \\
G\,017-025$*$ &  9.63 & $I$ & IAC80      &  10   & 1.5      & 06/06/95  & $\ge$25 &         &        &  \\
G\,017-037    & 13.55 & $I$ &   JKT      &  60   & 3.2      & 18/03/91  &  5.24   &  215.5  &  2.69  & 2,3\\
              &       & $R$ &            &  60   & 3.3      &           &  5.42   &  215.8  &  2.80  & 2,3\\
              &       & $V$ &            &  60   & 2.6      &           &  5.42   &  216.8  &  2.68  & 2,3\\
              &       & $I$ &   NOT      &  20   & 0.7      & 03/05/94  &  4.61   &  219.7  &  2.81  & 2,3\\
              &       & $V$ &            &  30   & 0.9      &           &  4.60   &  219.5  &  2.70  & 2,3\\
G\,018-005    & 9.26  & $I$ &   IAC80    &  30   & 2.6      & 31/07/94  & 12.89   &  320.9  &  5.52  & 2\\
              &       &     &            &       &          &           & 24.53   &  222.8  &  5.84  & 1\\
              &       & $R$ &            &  30   & 2.7      & 31/07/94  & 12.90   &  320.8  &  5.83  & 2\\
              &       &     &            &       &          &           & 24.78   &  223.0  &  6.97  & 1\\
G\,018-012    & 10.97 & $I$ &   IAC80    &  40   & 2.0      & 01/08/94  &  6.11   &   38.8  &  4.38  & 2\\
              &       & $R$ &            &  40   & 1.9      &           &  6.13   &   39.0  &  4.30  & 2\\
G\,018-021    & 13.16 & $I$ &   IAC80    & 190   & 1.8      & 01/08/94  & 14.70   &  270.1  &  5.80  & 1\\
G\,018-024    & 12.04 & $I$ &   IAC80    & 100   & 2.2      & 02/08/94  & 13.4:   &  329:   &  6:    & 1\\
G\,018-027    & 10.57 & $I$ &   IAC80    &  50   & 2.2      & 01/08/94  & $\ge$25 &         &        &  \\
G\,018-028    & 9.55  & $I$ &   IAC80    &  70   & 2.2      & 02/08/94  & $\ge$25 &         &        &  \\
G\,018-035    & 8.49  & $I$ &   IAC80    &  15   & 2.0      & 01/08/94  & 18.70   &  220.1  &  8.5:  &  \\
              &       &     &            &       &          &           & 25.04   &  230.8  &  8.39  & 1\\
G\,018-039    & 10.38 & $I$ &   IAC80    &  90   & 2.5      & 28/07/94  &  5.10   &  197.2  &  5.64  & 1,2\\
              &       & $R$ &            &  90   & 2.5      &           &  5.12   &  197.4  &  5.60  & 1,2\\
              &       & $I$ &   IAC80    &  40   & 2.2      & 30/07/94  &  4.76   &  195.7  &  5.61  & 1,2\\
G\,018-040    & 12.48 & $I$ &   IAC80    & 300   & 2.4      & 28/07/94  & 12.26   &  314.6  &  4.87  & 2,3\\
              &       & $I$ &            & 460   & 2.4      &           & 12.26   &  314.5  &  4.87  & 2,3\\
              &       & $R$ &            & 400   & 2.4      &           & 12.27   &  314.8  &  5.07  & 2,3\\
              &       & $I$ &            & 200   & 1.9      & 22/08/96  & 12.66   &  311.8  &  4.90  & 2,3\\
G\,018-054    & 10.70 & $I$ &   IAC80    &  15   & 1.2      & 07/06/95  & $\ge$25 &         &        &  \\
G\,018-055    & 9.35  & $I$ &   IAC80    &  30   & 3.0      & 31/07/94  & 11.62   &  169.7  &  6.96  & 3\\
              &       & $R$ &            &  30   & 3.6      &           & ---     &  ---    &   ---  & 3\\
              &       & $I$ &            &  20   & 1.5      & 30/10/03  & ---     &  ---    &   ---  & 3\\
G\,019-025    & 11.69 & $I$ &   IAC80    &  90   & 1.4      & 07/06/95  & 11.97   &  198.8  &  6.26  & 1\\
              &       &     &            &       &          &           & 12.5:   &   23:   &  9.9:  &  \\
G\,020-008    & 9.95  & $I$ &   IAC80    &  30   & 1.5      & 06/06/95  & 12.8:   &  275:   &  8.5:  & 1\\
              &       &     &            &       &          &           & 13.07   &  224.6  &  7.75  & 1\\
G\,020-015    & 10.60 & $I$ &   IAC80    &  30   & 1.6      & 06/06/95  & 12.8:   &  203:   &  7.6:  &  \\
              &       &     &            &       &          &           & 14.19   &  318.5  &  6.57  &  \\
              &       &     &            &       &          &           & 19.62   &  301.2  &  6.57  &  \\
G\,020-019    & 13.08 & $I$ &   IAC80    & 150   & 1.6      & 07/06/95  &  5.5:   &  108:   &  6:    &  \\
              &       &     &            &       &          &           &  6.0:   &    1:   &  5.9:  &  \\
              &       &     &            &       &          &           &  6.2:   &  212:   &  6:    &  \\
              &       &     &            &       &          &           & 13.31   &  227.4  &  2.00  & 1\\
              &       &     &            &       &          &           & 16.56   &    0.2  &  4.80  & 1\\
              &       &     &            &       &          &           & 20.00   &  150.0  &  4.58  & 1\\
G\,020-024    & 11.09 & $I$ &   IAC80    & 100   & 1.8      & 27/07/94  & 12.7::  &   27::  &  7.4:: &  \\
              &       &     &            &       &          &           & 13.59   &  289.8  &  6.18  & 1,2\\
              &       &     &            &       &          &           & 18.69   &  174.4  &  5.76  & 1,2\\
              &       &     &            &       &          &           & 20.36   &   68.2  &  6.51  & 1,2\\
              &       &     &            &       &          &           & 22.41   &  195.6  &  5.98  & 1\\
              &       & $I$ &            & 200   & 2.1      & 27/07/94  & 12.4::  &   25::  &  7.7:: &  \\
              &       &     &            &       &          &           & 13.47   &  289.7  &  6.29  & 1,2\\
              &       &     &            &       &          &           & 18.68   &  174.5  &  5.79  & 1,2\\
              &       &     &            &       &          &           & 20.49   &   68.0  &  6.66  & 1,2\\
              &       &     &            &       &          &           & 22.28   &  195.9  &  6.07  & 1\\
              &       & $R$ &            & 100   & 2.0      & 27/07/94  & 12.6:   &   27:   &  7.4:  &  \\
              &       &     &            &       &          &           & 13.67   &  290.3  &  6.53  & 1,2\\
              &       &     &            &       &          &           & 18.59   &  174.5  &  6.03  & 1,2\\
\hline
\smallskip
\end{tabular}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 20.45   &   67.8  &  6.59  & 1,2\\
              &       &     &            &       &          &           & 22.26   &  195.8  &  7.10  & 1\\
              &       & $V$ &            & 100   & 2.0      & 27/07/94  &   ---   &    ---  &   ---  &  \\
              &       &     &            &       &          &           & 13.71   &  290.0  &  6.49  & 1,2\\
              &       &     &            &       &          &           & 18.66   &  174.6  &  5.99  & 1,2\\
              &       &     &            &       &          &           & 20.4:   &   68:   &  6.8:  & 1,2\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\
G\,022-019    & 12.65 & $I$ &   IAC80    & 200   & 2.0      & 28/07/94  &  5.60   &  284.3  &  4.91  &  \\
              &       &     &            &       &          &           &  5.77   &  314.8  &  5.02  &  \\
              &       &     &            &       &          &           & 10.63   &  314.8  &  3.09  & 1\\
              &       &     &            &       &          &           & 12.63   &  288.9  &  4.86  & 1\\
              &       &     &            &       &          &           & 13.50   &   16.7  &  5.95  &  \\
              &       &     &            &       &          &           & 13.97   &  327.2  &  5.33  & 1\\
              &       &     &            &       &          &           & 20.16   &   63.7  &  5.52  & 1\\
              &       & $R$ &            & 200   & 2.0      & 28/07/94  &  5.57   &  284.2  &  6.13  &  \\
              &       &     &            &       &          &           &  6.0:   &  313:   &  6.4:  &  \\
              &       &     &            &       &          &           & 10.84   &  314.8  &  4.27  & 1\\
              &       &     &            &       &          &           & 12.83   &  289.3  &  5.72  & 1\\
              &       &     &            &       &          &           &   ---   &   ----  &   ---  &  \\
              &       &     &            &       &          &           & 13.99   &  327.6  &  6.00  & 1\\
              &       &     &            &       &          &           & 19.9:   &   62:   &  6.4:  & 1\\
              &       & $V$ &            & 200   & 2.0      & 28/07/94  &   ---   &    ---  &   ---  &  \\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  &  \\
              &       &     &            &       &          &           & 10.62   &  314.7  &  5.05  & 1\\
              &       & $I$ &            & 300   & 1.8      & 07/06/95  &  5.45   &  287.4  &  5.19  &  \\
              &       &     &            &       &          &           &  6.00   &  319.1  &  5.27  &  \\
              &       &     &            &       &          &           & 10.73   &  316.5  &  3.04  & 1\\
              &       &     &            &       &          &           & 12.68   &  290.7  &  4.92  & 1\\
              &       &     &            &       &          &           & 12.98   &  159.2  &  5.79  &  \\
              &       &     &            &       &          &           & 13.50   &   17.4  &  6.17  &  \\
              &       &     &            &       &          &           & 14.19   &  328.7  &  5.32  & 1\\
              &       &     &            &       &          &           & 20.33   &   63.3  &  5.66  & 1\\
              &       &     &            &       &          &           & 22.91   &  107.9  &  4.60  &  \\
G\,022-020    & 9.14  & $I$ &   IAC80    &  20   & 3.1      & 06/05/94  &  5.7:   &  165:   &  3.3:  & 1\\
              &       & $I$ &            &  40   & 2.8      & 29/05/94  &  5.78   &  166.0  &  3.42  & 1\\
G\,023-014    & 10.71 & $I$ &   IAC80    &  90   & 3.6      & 29/05/94  & 20.91   &  315.0  &  4.44  & 1\\
G\,023-020    & 11.59 & $I$ &   IAC80    &  60   & 3.8      & 29/05/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  90   & 4.0      & 29/05/94  & $\ge$25 &         &        &  \\
G\,023-023    & 11.075& $I$ &   IAC80    &  50   & 2.2      & 01/08/94  &  4.73   &  105.0  &  3.07  & 2\\
              &       &     &            &       &          &           & 11.18   &  225.7  &  5.41  & 2\\
              &       &     &            &       &          &           & 15.89   &   15.8  &  5.70  & 1,2\\
              &       & $R$ &            &  50   & 2.1      & 01/08/94  &  4.80   &  104.6  &  2.42  & 2\\
              &       &     &            &       &          &           & 11.16   &  225.9  &  4.75  & 2\\
              &       &     &            &       &          &           & 16.11   &   15.8  &  4.81  & 1,2\\
G\,024-003    & 10.46 & $R$ &   IAC80    & 120   & 2.9      & 21/05/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  40   & 2.1      & 01/08/94  & $\ge$25 &         &        &  \\
G\,025-001    & 13.77 & $I$ &   IAC80    & 500   & 1.4      & 07/06/95  & 11.12   &   43.9  &  2.76  & 1\\
              &       &     &            &       &          &           & 19.38   &   44.8  &  5.62  &  \\
G\,025-005    & 10.12 & $I$ &   IAC80    &  50   & 2.0      & 01/08/94  & 12.89   &  115.4  &  5.28  & 1,2\\
              &       & $R$ &            &  50   & 2.8      &           & 12.80   &  115.4  &  5.36  & 1,2\\
G\,025-007    & 9.83  & $I$ &   IAC80    &  40   & 1.8      & 01/08/94  & $\ge$25 &         &        &  \\
G\,025-015    & 7.34  & $I$ &   IAC80    &   4   & 1.9      & 01/08/94  & $\ge$25 &         &        &  \\
G\,025-017    & 12.75 & $I$ &   IAC80    & 100   & 1.9      & 30/07/94  & 18.81   &  272.4  &  6.61  & 2\\
              &       & $R$ &            & 100   & 1.9      &           & 18.70   &  272.7  &  6.50  & 2\\
G\,025-022    &       & $I$ &   IAC80    & 100   & 2.0      & 30/09/94  & $\ge$25 &         &        &  \\
G\,025-024    & 11.63 & $I$ &   IAC80    & 150   & 2.2      & 28/07/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  50   & 1.8      & 03/08/94  & $\ge$25 &         &        &  \\
G\,025-029    & 8.50  & $I$ &   IAC80    &  12   & 2.0      & 30/07/94  & 23.48   &  308.6  &  6.90  & 2\\
              &       &     &            &       &          &           & 25:     &   54:   & $\ge$8 & 1\\
\hline
\smallskip
\end{tabular}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $R$ &            &  12   & 2.0      &           & 23.50   &  308.7  &  6.92  & 2\\
              &       &     &            &       &          &           &   ---   &    ---  &    --- & 1\\
G\,025-031    & 10.65 & $I$ &   IAC80    &  80   & 2.0      & 30/07/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  80   & 2.0      &           & $\ge$25 &         &        &  \\
G\,026-001    & 11.27 & $I$ &   IAC80    & 150   & 1.3      & 07/06/95  & $\ge$25 &         &        &  \\
G\,026-008    & 10.47 & $I$ &   IAC80    &  10   & 1.8      & 03/08/94  &  8.54   &  306.3  &  3.26  & 4\\
              &       & $R$ &            &  10   & 1.6      &           &  8.41   &  305.9  &  4.16  & 4\\
              &       & $-$ &            &  60   & 1.8      & 22/08/96  &  8.49   &  306.0  &   ---  & 4\\
              &       & $V$ &            &  60   & 1.8      &           &  8.46   &  306.0  &  4.70  & 4\\
G\,026-009$*$ & 9.89  & $I$ &   IAC80    &  20   & 2.2      & 28/07/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  60   & 2.1      &           & $\ge$25 &         &        &  \\
              &       & $R$ &            &  30   & 2.1      &           & $\ge$25 &         &        &  \\
              &       & $I$ &            &  40   & 1.2      & 26/11/03  & 133.10  &   29.3  &  6.19  & 4\\
              &       & $R$ &            & 120   & 1.3      & 26/11/03  & 133.00  &   29.3  &  5.53  & 4\\
              &       & $V$ &            & 120   & 1.3      & 26/11/03  & 133.02  &   29.3  &  5.04  & 4\\
G\,026-011    & 8.33  & $I$ &   IAC80    &  30   & 2.6      & 31/07/94  & $\ge$25 &         &        &  \\
G\,026-012    & 12.16 & $I$ &   IAC80    &  70   & 2.9      & 31/07/94  & $\ge$25 &         &        &  \\
G\,026-021    & 8.62  & $I$ &   IAC80    &  10   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
G\,026-022    & 11.90 & $I$ &   IAC80    &  25   & 1.4      & 03/08/94  & 14.12   &  116.5  &  6.17  & 3\\
              &       & $R$ &            &  40   & 1.5      &           & 14.03   &  116.6  &  6.98  & 3\\
              &       & $I$ &            & 100   & 2.0      & 22/08/96  & 14.20   &  114.0  &  6.15  & 3\\
G\,026-034    & 8.65  & $I$ &   IAC80    &  20   & 2.4      & 30/07/94  & $\ge$25 &         &        &  \\
G\,026-038    & 10.29 & $I$ &   IAC80    &  40   &          & 01/08/94  & $\ge$25 &         &        &  \\
G\,026-041    & 13.24 & $I$ &   IAC80    & 100   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
G\,026-042    & 12.60 & $I$ &   IAC80    & 250   & 2.3      & 28/07/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 300   &          &           & $\ge$25 &         &        &  \\
G\,027-008    & 11.39 & $I$ &   IAC80    &  20   & 1.4      & 03/08/94  &  5.64   &  173.4  &  4.54  & 4\\
              &       & $I$ &            &  30   & 1.5      &           &  5.64   &  173.5  &  4.45  & 4\\
              &       & $R$ &            &  30   & 1.2      &           &  5.68   &  173.5  &  5.13  & 4\\
              &       & $I$ &            &  30   & 2.3      & 15/07/95  &  5.45   &  173.1  &  4.96  & 4\\
              &       & $I$ &            &  60   & 1.9      & 22/08/96  &  5.60   &  173.3  &  4.54  & 4\\
              &       & $V$ &            &  40   & 1.9      &           &  5.61   &  173.0  &  5.71  & 4\\
              &       & $I$ &            & 120   & 2.6      & 03/10/02  &  5.52   &  173.2  &  4.59  & 4\\
              &       &     &            &       &          &           & 15.91   &  221.2  &  7.86  &  \\
G\,027-029    & 11.19 & $I$ &   IAC80    &  30   & 1.5      & 03/08/94  & 15.51   &   77.4  &  6.87  &  \\
G\,027-033    & 11.51 & $I$ &   IAC80    &  20   & 1.2      & 03/08/94  & 13.04   &   66.8  &  6.11  & 2\\
              &       & $R$ &            &  30   & 1.4      &           & 13.05   &   66.7  &  6.29  & 2\\
G\,027-044    & 7.42  & $I$ &   IAC80    &   5   & 3.2      & 31/07/94  & $\ge$25 &         &        &  \\
G\,027-045    & 11.48 & $I$ &   IAC80    &  70   & 1.8      & 01/08/94  & 17.11   &   67.7  &  6.42  & 1\\
G\,028-031    & 12.62 & $I$ &   IAC80    &  60   & 1.4      & 03/08/94  & 14.15   &  105.6  &  5.44  & 1,2\\
              &       & $R$ &            &  60   & 1.3      &           & 14.08   &  105.4  &  5.40  & 1,2\\
G\,028-035    & 9.29  & $I$ &   IAC80    &  40   & 2.2      & 01/08/94  & $\ge$25 &         &        &  \\
G\,028-040    & 11.33 & $I$ &   IAC80    &  60   & 1.7      & 01/08/94  & 15.84   &  350.1  &  2.26  & 4\\
              &       & $I$ &            &  20   & 2.2      & 15/07/95  & 15.81   &  349.6  &  2.24  & 4\\
              &       & $I$ &            & 100   & 2.0      & 22/08/96  & 15.81   &  350.0  &  2.24  & 4\\
              &       & $V$ &            & 100   & 2.1      &           & 15.78   &  349.6  &  3.20  & 4\\
G\,028-042    & 12.25 & $I$ &   IAC80    & 100   & 2.1      & 30/07/94  & 14.65   &   25.8  &  5.93  & 1\\
G\,028-043$*$ & 9.96  & $I$ &   IAC80    &  35   & 3.0      & 31/07/94  & $\ge$25 &         &        &  \\
G\,028-048    & 11.11 & $I$ &   IAC80    &  50   & 2.4      & 30/07/94  & $\ge$25 &         &        &  \\
G\,029-020    & 9.17  & $I$ &   IAC80    &  30   & 2.7      & 30/07/94  &  8.25   &  219.6  &  5.06  & 1,2\\
              &       & $R$ &            &  30   & 2.8      &           &  8.20   &  219.8  &  4.95  & 1,2\\
G\,029-023$*$ & 10.19 & $I$ &   IAC80    &  50   & 1.8      & 29/07/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  50   & 2.5      &           & $\ge$25 &         &        &  \\
G\,029-025    & 10.82 & $I$ &   IAC80    &  50   & 2.5      & 30/07/94  & $\ge$25 &         &        &  \\
G\,029-050    & 10.17 & $I$ &   IAC80    &  30   & 1.7      & 01/08/94  &  8.28   &  237.9  &  8.7:  & 2\\
              &       & $R$ &            &  30   & 2.1      &           &  7.9:   &  235::  &  7.5:: & 2\\
G\,029-071    & 11.34 & $I$ &   IAC80    &  90   & 2.0      & 02/08/94  &  7.07   &  175.8  &  5.00  & 3\\
              &       & $R$ &            &  90   & 2.2      &           &  7.02   &  175.7  &  5.50  & 3\\
              &       & $I$ &            &  40   & 1.6      & 17/07/95  &  6.9::  &  178::  &  4.8:: & 3\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $I$ &            &  60   & 2.3      & 21/08/96  &  7.00   &  177.8  &  5.18  & 3\\
              &       & $R$ &            &  60   & 2.2      &           &  6.97   &  179.1  &  5.52  & 3\\
              &       & $I$ &            & 120   & 2.1      & 22/08/96  &  7.00   &  179.1  &  5.11  & 3\\
              &       & $V$ &            & 120   & 2.1      &           &  6.96   &  178.8  &  6.10  & 3\\
G\,029-075    & 13.42 & $I$ &   IAC80    & 230   & 2.1      & 02/08/94  & $\ge$25 &         &        &  \\
G\,030-024    & 10.56 & $I$ &   IAC80    &  45   & 2.2      & 30/07/94  & $\ge$25 &         &        &  \\
G\,030-052    & 8.59  & $I$ &   IAC80    &  15   & 2.8      & 01/08/94  & $\ge$25 &         &        &  \\
G\,031-016    & 7.71  & $I$ &   IAC80    &   5   & 1.9      & 02/08/94  & $\ge$25 &         &        &  \\
G\,031-036    & 10.92 & $I$ &   IAC80    &  25   & 1.3      & 03/08/94  & 14.36   &  162.8  &  7.70  & 1\\
G\,031-041    & 8.89  & $I$ &   IAC80    &  15   & 1.9      & 01/08/94  & $\ge$25 &         &        &  \\
G\,032-012    & 13.83 & $I$ &   IAC80    & 200   & 2.4      & 02/08/94  & 10.39   &  152.4  &  2.49  & 3\\
              &       & $R$ &            & 200   & 2.7      &           & 10.41   &  152.4  &  2.78  & 3\\
              &       & $I$ &            & 100   & 2.1      & 22/08/96  & 10.03   &  154.8  &  2.52  & 3\\
              &       & $V$ &            & 100   & 2.1      &           & 10.01   &  155.0  &  3.01  & 3\\
G\,032-026    & 13.24 & $I$ &   IAC80    & 140   & 2.6      & 02/08/94  & 19.05   &   37.0  &  5.50  & 1\\
G\,032-046$*$ & 9.79  & $I$ &   IAC80    &  12   & 1.3      & 03/08/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 120   & 2.0      & 26/11/03  & 62.57   &  168.1  &  8.74  & 4\\
              &       & $V$ &            & 120   & 2.0      & 26/11/03  & 62.46   &  168.3  &  8.81  & 4\\
G\,032-053    & 8.76  & $I$ &   IAC80    &  60   & 2.3      & 26/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &   5   & 1.2      & 03/08/94  & $\ge$25 &         &        &  \\
G\,033-009    & 10.60 & $I$ &   IAC80    &  20   & 1.3      & 03/08/94  & $\ge$25 &         &        &  \\
G\,033-031    & 12.56 & $I$ &   IAC80    & 100   & 1.5      & 03/08/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 160   & 1.7      &           & $\ge$25 &         &        &  \\
G\,037-026    & 8.05  & $I$ &   IAC80    &  15   & 2.3      & 26/01/94  & 16.24   &  159.7  &  8.3:  & 2\\
              &       & $I$ &            &  30   & 2.4      &           & 17.18   &  158.9  &  8.5:  & 2\\
              &       & $V$ &            &  60   & 2.6      &           & 17.05   &  159.1  &  8.4:  & 2\\
G\,041-041    & 11.15 & $I$ &   IAC80    &  60   & 1.7      & 26/01/94  & $\ge$25 &         &        &  \\
G\,042-028    & 13.51 & $I$ &   IAC80    & 180   & 2.7      & 05/02/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 180   & 2.5      &           & $\ge$25 &         &        &  \\
G\,043-003    & 8.23  & $I$ &   IAC80    &  15   & 2.0      & 17/02/94  & $\ge$25 &         &        &  \\
G\,043-014    & 13.19 & $I$ &   IAC80    & 360   & 2.0      & 07/06/95  & $\ge$25 &         &        &  \\
G\,043-026    & 12.90 & $I$ &   IAC80    & 125   & 1.8      & 07/06/95  & $\ge$25 &         &        &  \\
G\,043-050    & 13.02 & $I$ &   IAC80    & 180   & 2.3      & 05/02/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 180   & 2.3      &           & $\ge$25 &         &        &  \\
G\,044-045    & 10.16 & $I$ &   JKT      &  10   & 2.3      & 20/02/91  & $\ge$25 &         &        &  \\
G\,046-005    & 11.29 & $I$ &   JKT      &  10   & 1.0      & 17/01/91  & $\ge$20 &         &        &  \\
              &       & $V$ &            &  10   & 1.1      &           & $\ge$20 &         &        &  \\
G\,048-013    & 12.68 & $I$ &   IAC80    & 120   & 2.3      & 05/02/94  & $\ge$20 &         &        &  \\
              &       & $R$ &            & 120   & 2.2      &           & $\ge$20 &         &        &  \\
G\,053-041    & 11.04 & $I$ &   JKT      &  20   & 1.0      & 17/01/91  & $\ge$25 &         &        &  \\
G\,055-014    & 13.13 & $I$ &   IAC80    & 360   & 2.2      & 07/06/95  &  8.97   &  162.9  &  2.99  & 2,3\\
              &       &     &            &       &          &           &  9.28   &  247.8  &  4.01  & 2,3\\
              &       & $R$ &            & 200   & 3.0      & 28/12/02  &  7.40   &  170.0  &  2.93  & 2,3\\
              &       &     &            &       &          &           & 10.20   &  258.3  &  3.96  & 2,3\\
G\,055-017    & 13.20 & $I$ &   IAC80    & 120   &          & 04/05/94  & $\ge$25 &         &        &  \\
G\,056-022    & 13.60 & $I$ &   JKT      &  10   & 2.4      & 20/02/91  & $\ge$25 &         &        &  \\
G\,056-048    & 14.03 & $I$ &   JKT      & 120   & 1.7      & 20/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 120   & 2.3      &           & $\ge$25 &         &        &  \\
G\,058-015    & 13.09 & $I$ &   JKT      &  30   & 2.1      & 19/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 120   & 2.3      &           & $\ge$25 &         &        &  \\
G\,058-025    & 8.23  & $I$ &   IAC80    &  30   & 1.6      & 26/01/94  & $\ge$25 &         &        &  \\
G\,059-008    & 13.15 & $I$ &   IAC80    & 300   & 1.9      & 06/02/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 600   & 2.0      &           & $\ge$25 &         &        &  \\
G\,059-024    & 8.33  & $I$ &   JKT      &  60   & 1.9      & 20/02/91  & 15.33   &   31.7  &  5.54  & 3\\
              &       & $V$ &            &  60   & 2.2      &           & 15.2:   &   31:   & $\ge$7 & 3\\
              &       & $I$ &   IAC80    & 600   & 1.9      & 06/02/94  & 16.26   &   59.7  &  5.52  & 3\\
              &       & $R$ &            & 600   & 1.9      &           & 16.26   &   59.7  &  6.74  & 3\\
              &       & $I$ &   NOT      &  10   & 1.2      & 02/05/94  & 16.40   &   59.4  &  5.55  & 3\\
              &       & $V$ &            & 190   & 1.5      &           & 16.39   &   59.3  &  7.28  & 3\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,059-027    & 10.90 & $I$ &   IAC80    & 180   & 1.8      & 07/01/94  & $\ge$25 &         &        &  \\
G\,059-032    & 9.04  & $I$ &   IAC80    &  60   & 2.0      & 26/01/94  & 13.70   &   71.1  &  8.3:  & 2\\
              &       & $R$ &            &  30   & 1.7      &           & 13.24   &   71.0  &  8.4:  & 2\\
              &       & $V$ &            &  60   & 2.0      &           &  ---    &    ---  &   ---  & 2\\
G\,060-026    & 9.81  & $I$ &   JKT      &  20   & 2.6      & 19/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &   JKT      &  20   & 2.7      &           & $\ge$25 &         &        &  \\
G\,060-048    & 11.33 & $I$ &   JKT      &  10   & 1.6      & 20/02/91  & $\ge$25 &         &        &  \\
G\,060-060    & 13.66 & $I$ &   IAC80    & 600   & 2.2      & 03/02/94  & 13.4:   &   97:   &  5.7:  & 1\\
              &       & $R$ &            & 300   & 2.0      &           & 13.6:   &   96:   &  6.4:  & 1\\
G\,061-023$*$ & 9.84  & $I$ &   JKT      &   5   & 1.0      & 20/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &   5   & 1.2      &           & $\ge$25 &         &        &  \\
G\,061-024$*$ & 8.99  & $I$ &   JKT      &   5   & 1.0      & 20/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &   5   & 1.2      &           & $\ge$25 &         &        &  \\
G\,061-036    & 14.22 & $I$ &   IAC80    & 300   & 2.0      & 03/02/94  & 11.41   &  273.2  &  0.77  & 3\\
              &       &     &            &       &          &           & 19.79   &  282.2  &  4.69  & 2,3\\
              &       & $R$ &            & 300   & 1.9      &           & 11.43   &  273.1  &  1.70  & 3\\
              &       &     &            &       &          &           & 19.81   &  282.3  &  5.02  & 2,3\\
              &       & $I$ &            &  30   & 2.0      & 07/06/95  & 11.41   &  275.5  &  0.73  & 3\\
              &       & $I$ &            & 600   & 2.2      &           & 11.38   &  275.2  &  0.74  & 3\\
              &       & $I$ &            &  60   & 1.9      & 22/06/95  & 11.36   &  274.7  &  0.75  & 3\\
              &       & $R$ &            &  60   & 1.9      &           & 11.43   &  274.4  &  1.67  & 3\\
              &       &     &            &       &          &           & 19.44   &  283.6  &  4.86  & 2,3\\
              &       & $R$ &            &  60   & 1.8      &           & 11.45   &  274.4  &  1.66  & 3\\
              &       &     &            &       &          &           & 19.64   &  283.4  &  4.82  & 2,3\\
G\,062-040    & 13.55 & $I$ &   NOT      & 160   & 0.8      & 02/05/94  &  4.75   &  258.3  &  6.33  &  \\
              &       & $V$ &            &  60   & 1.0      &           &  4.74   &  258.8  &  5.41  &  \\
              &       & $V$ &            & 160   & 1.0      &           &  4.75   &  258.3  &  5.41  &  \\
G\,062-052    & 10.89 & $I$ &   JKT      &  10   & 2.9      & 19/03/91  & 19.98   &   26.8  &  6.46  & 1,2\\
              &       & $I$ &            &  30   & 2.7      &           & 19.99   &   27.0  &  6.25  & 1,2\\
              &       & $R$ &            &  30   & 2.8      &           & 19.96   &   26.7  &  6.59  & 1,2\\
G\,063-026    & 12.18 & $I$ &   JKT      & 120   & 3.0      & 19/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 120   & 3.0      &           & $\ge$25 &         &        &  \\
              &       & $I$ &   IAC80    & 120   & 2.1      & 06/05/94  & $\ge$25 &         &        &  \\
G\,063-036    & 12.0  & $I$ &   IAC80    &  20   & 2.3      & 16/02/94  &  2.9:   &   39:   &  0.3:  & 4\\
              &       & $V$ &            &  20   & 2.4      &           &  2.4:   &   42:   &  0.3:  & 4\\
G\,064-012    & 11.49 & $I$ &   JKT      &  10   & 2.7      & 19/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  30   & 3.0      &           & $\ge$25 &         &        &  \\
G\,064-037    & 11.14 & $I$ &   IAC80    & 180   & 2.2      & 07/01/94  & $\ge$25 &         &        &  \\
G\,065-022    & 11.56 & $I$ &   JKT      &  20   & 0.9      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  20   & 0.9      &           & $\ge$25 &         &        &  \\
G\,065-052    & 12.18 & $I$ &   JKT      &  20   & 1.1      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  20   & 0.7      &           & $\ge$25 &         &        &  \\
G\,066-009    & 12.02 & $I$ &   IAC80    & 200   & 1.7      & 07/06/95  & $\ge$25 &         &        &  \\
G\,066-022    & 10.47 & $I$ &   JKT      &   5   & 1.5      & 10/02/91  &  3.55   &  251.1  &  2.19  & 4\\
              &       & $I$ &   JKT      &  15   & 1.4      & 05/05/93  &  3.60   &  247.7  &  2.27  & 4\\
              &       & $V$ &            &  30   & 1.5      &           &  3.60   &  247.8  &  3.28  & 4\\
              &       & $I$ &   NOT      &   5   & 1.1      & 02/05/94  &  3.64   &  250.3  &  2.24  & 4\\
              &       & $I$ &            &  15   & 1.2      &           &  3.64   &  250.2  &  2.24  & 4\\
              &       & $V$ &            &  10   & 1.4      &           &  3.62   &  250.6  &  3.16  & 4\\
              &       & $V$ &            &  25   & 1.5      &           &  3.60   &  250.4  &  3.15  & 4\\
              &       & $V$ &            &  60   & 1.6      &           &  3.58   &  250.4  &  3.15  & 4\\
G\,066-030    & 11.47 & $I$ &   IAC80    & 300   & 2.6      & 17/02/94  & $\ge$25 &         &        &  \\
G\,066-038    & 13.00 & $I$ &   IAC80    & 300   & 1.7      & 07/06/95  & $\ge$25 &         &        &  \\
G\,066-059    & 13.18 & $I$ &   JKT      &  30   & 0.7      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 120   & 1.1      &           & $\ge$25 &         &        &  \\
              &       & $R$ &            &  30   & 1.2      &           & $\ge$25 &         &        &  \\
G\,067-007    & 10.59 & $I$ &   IAC80    &  50   & 1.9      & 01/08/94  & $\ge$25 &         &        &  \\
G\,067-008    & 9.52  & $I$ &   IAC80    &  35   & 1.6      & 01/08/94  & $\ge$25 &         &        &  \\
G\,067-009    & 10.44 & $I$ &   IAC80    &  40   & 1.7      & 01/08/94  & 17.3:   &   77:   &  8.5:  & 1\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,067-038    & 8.38  & $I$ &   IAC80    &  10   & 1.7      & 01/08/94  & 22.7::  &   91::  &  8.4:: & 1\\
G\,068-003    & 9.74  & $I$ &   IAC80    &  30   & 2.1      & 30/07/94  & $\ge$25 &         &        &  \\
G\,068-010    & 8.96  & $I$ &   IAC80    &  15   & 1.7      & 01/08/94  & $\ge$25 &         &        &  \\
G\,068-029    & 10.88 & $I$ &   IAC80    &  85   & 2.5      & 30/07/94  & $\ge$25 &         &        &  \\
G\,068-030    & 9.08  & $I$ &   IAC80    &  30   & 2.5      & 30/07/94  & $\ge$25 &         &        &  \\
G\,068-031    & 7.66  & $I$ &   IAC80    &   5   & 2.0      & 02/08/94  & $\ge$25 &         &        &  \\
G\,069-001    & 8.72  & $I$ &   IAC80    &  30   & 2.4      & 02/08/94  & $\ge$25 &         &        &  \\
G\,069-004    & 7.98  & $I$ &   IAC80    &  20   & 1.9      & 26/01/94  &  6.15   &   22.6  &  0.81  & 4\\
              &       & $I$ &            &  20   & 2.3      &           &  6.17   &   22.3  &  0.81  & 4\\
              &       & $V$ &            &  20   & 2.3      &           &  6.14   &   22.5  &  0.84  & 4\\
              &       & $I$ &            &   4   & 2.5      & 02/08/94  &  6.16   &   23.6  &  0.91  & 4\\
              &       & $R$ &            &   4   & 2.5      &           &  6.21   &   23.5  &  0.87  & 4\\
G\,069-008$*$ & 9.04  & $I$ &   IAC80    &  40   & 2.4      & 02/08/94  & $\ge$25 &         &        &  \\
G\,069-021    & 10.34 & $I$ &   IAC80    &  15   & 1.3      & 03/08/94  & $\ge$25 &         &        &  \\
G\,072-012    & 10.82 & $I$ &   IAC80    &  20   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
G\,080-028    & 9.96  & $I$ &   IAC80    &  20   & 2.0      & 07/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  30   & 2.1      & 26/01/94  & $\ge$25 &         &        &  \\
G\,088-010    & 11.87 & $I$ &   JKT      &  10   & 1.0      & 16/01/91  & 12.65   &   95.4  &  5.16  & 1,2\\
              &       & $V$ &            &  10   & 1.1      &           & 12.68   &   95.4  &  5.39  & 1,2\\
G\,088-027    & 10.74 & $I$ &   JKT      &  20   & 1.0      & 17/01/91  & $\ge$20 &         &        &  \\
G\,088-032    & 10.82 & $I$ &   JKT      &  20   & 1.1      & 17/01/91  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  20   & 1.1      &           & $\ge$25 &         &        &  \\
G\,090-025$*$ & 8.30  & $I$ &   IAC80    &  10   & 2.4      & 07/01/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  20   & 2.0      &           & $\ge$25 &         &        &  \\
G\,090-036    & 12.69 & $I$ &   JKT      &  20   & 1.0      & 16/01/91  &  1.5:   &   48:   &  2.5:  & 4\\
              &       & $I$ &            &   5   & 0.9      &           &  1.5:   &   48:   &  2.5:  & 4\\
              &       & $R$ &            &   5   & 1.1      &           &   ---   &    ---  &  2.9:  & 4\\
              &       & $I$ &            &   5   & 0.7      & 21/02/91  &  1.5:   &   49:   &  2.6:  & 4\\
              &       & $V$ &            &  10   & 0.8      &           &  1.4:   &   48:   &  3.5:  & 4\\
              &       & $I$ &   NOT      &  15   & 0.6      & 02/05/94  &  1.67   &   47.4  &  2.59  & 4\\
              &       & $I$ &            &  25   & 0.7      &           &  1.67   &   47.4  &  2.59  & 4\\
              &       & $I$ &            &  10   & 0.5      & 07/11/94  &  1.67   &   47.6  &  2.62  & 4\\
              &       & $I$ &            &  10   & 0.4      &           &  1.68   &   47.9  &  2.65  & 4\\
              &       & $R$ &            &   5   & 0.5      &           &  1.66   &   47.3  &  3.03  & 4\\
              &       & $V$ &            &   5   & 0.4      &           &  1.66   &   47.4  &  3.40  & 4\\
              &       & $V$ &            &  10   & 0.5      &           &  1.64   &   47.1  &  3.42  & 4\\
G\,092-006    & 11.79 & $I$ &   IAC80    & 100   & 1.6      & 07/06/95  &  6.21   &   60.9  &  5.17  & 2,3\\
              &       &     &            &       &          &           &  7.57   &   49.3  &  6.22  & 2\\
              &       &     &            &       &          &           & 14.20   &  274.4  &  6.46  & 2,3\\
              &       &     &            &       &          &           & 20.92   &  235.9  &  5.48  & 2,3\\
              &       & $I$ &            & 100   & 2.0      & 21/08/96  &  6.29   &   60.2  &  5.33  & 2,3\\
              &       &     &            &       &          &           &  7.88   &   50.0  &  6.41  & 2\\
              &       &     &            &       &          &           & 14.35   &  274.1  &  6.21  & 2,3\\
              &       &     &            &       &          &           & 20.62   &  235.4  &  5.40  & 2,3\\
              &       & $R$ &            & 100   & 2.1      &           &  6.35   &   60.4  &  5.37  & 2,3\\
              &       &     &            &       &          &           &  7.73   &   50.5  &  6.72  & 2\\
              &       &     &            &       &          &           & 14.33   &  273.8  &  6.21  & 2,3\\
              &       &     &            &       &          &           & 20.66   &  235.4  &  5.45  & 2,3\\
              &       & $-$ &            & 160   & 1.8      & 22/08/96  &  6.46   &   61.0  &   ---  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  &  \\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 2,3\\
              &       &     &            &       &          &           & 20.73   &  236.0  &   ---  & 2,3\\
              &       & $-$ &            & 300   & 1.8      & 22/08/96  &  6.30   &   61.1  &   ---  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  &  \\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 2,3\\
              &       &     &            &       &          &           & 20.84   &  235.8  &   ---  & 2,3\\
              &       & $I$ &            & 120   & 3.2      & 19/09/02  &  7.53   &   55.4  &  5.2:  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 2\\
              &       &     &            &       &          &           & 13.04   &  278.8  &  6.28  & 2,3\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 16.33   &  320.8  &  6.83  &  \\
              &       &     &            &       &          &           & 19.76   &   69.1  &  7.31  &  \\
              &       &     &            &       &          &           & 19.25   &  236.6  &  5.42  & 2,3\\
              &       & $I$ &            & 120   & 3.2      & 18/11/02  &  8.17   &   55.6  &  5.02  & 2,3\\
              &       &     &            &       &          &           &  9.29   &   18.6  &  6.57  &  \\
              &       &     &            &       &          &           &  8.20   &   91.0  &  7.07  &  \\
              &       &     &            &       &          &           & 13.04   &  278.8  &  6.17  & 2,3\\
              &       &     &            &       &          &           & 15.09   &  149.0  &  7.07  &  \\
              &       &     &            &       &          &           & 16.44   &  320.3  &  7.03  &  \\
              &       &     &            &       &          &           & 19.20   &  236.6  &  5.31  & 2,3\\
              &       &     &            &       &          &           & 23.27   &  189.4  &  6.98  &  \\
G\,092-023    & 8.98  & $I$ &   IAC80    &  20   & 2.3      & 01/08/94  & 14.34   &  148.4  &  5.20  & 1,2\\
              &       &     &            &       &          &           & 23.93   &   89.7  &  6.76  & 1\\
              &       & $R$ &            &  20   & 2.1      &           & 14.35   &  148.3  &  5.32  & 1,2\\
              &       &     &            &       &          &           & 23.90   &   89.4  &  7.28  & 1\\
G\,092-039    & 9.44  & $I$ &   IAC80    &  20   & 2.1      & 01/08/94  &  6.9:   &  191:   &  6.4:  & 2,3\\
              &       &     &            &       &          &           &  7.5:   &  286:   &  7:    & 3\\
              &       & $R$ &            &  20   & 2.1      &           &  6.9:   &  191:   &  7.1:  & 2,3\\
              &       &     &            &       &          &           &  7.7:   &  286:   &  7.21  & 3\\
              &       & $I$ &            &  40   & 1.6      & 15/10/03  &  ---    &  ---    &   ---  & 3\\
              &       &     &            &       &          &           &  7.17   &  300.8  &   ---  & 3\\
G\,093-001    & 14.63 & $I$ &   IAC80    & 180   & 2.3      & 30/07/94  & 16.8::  &  346::  &  4::   & 1\\
G\,093-027    & 11.64 & $I$ &   IAC80    &  90   & 2.5      & 31/07/94  &  3.3:   &  102:   &  1.9:  & 4\\
              &       &     &            &       &          &           & 13.35   &  268.6  &  6.50  & 3\\
              &       & $R$ &            &  90   & 2.8      &           &  3.2:   &  103:   &  2.8:  & 4\\
              &       &     &            &       &          &           & 13.5:   &  269:   &  6.36  & 3\\
              &       & $R$ &            &  50   & 1.6      & 20/06/95  &  3.76   &  101.1  &  2.17  & 4\\
              &       &     &            &       &          &           & 13.88   &  271.2  &  6.03  & 3\\
              &       & $R$ &            &  50   & 1.5      &           &  3.72   &  101.1  &  2.20  & 4\\
              &       &     &            &       &          &           & 13.91   &  271.2  &  6.02  & 3\\
              &       & $I$ &            &  40   & 2.3      & 17/07/95  &  3.55   &  100.7  &  1.89  & 4\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       & $I$ &            &  10   & 1.6      & 03/08/95  &  3.78   &  100.2  &  1.65  & 4\\
              &       &     &            &       &          &           & 13.83   &  269.0  &  5.75  & 3\\
              &       & $-$ &            & 120   & 1.9      & 22/08/96  &  3.47   &  101.0  &   ---  & 4\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       & $-$ &            & 200   & 1.9      &           &  3.40   &  101.5  &   ---  & 4\\
              &       &     &            &       &          &           & 13.9:   &  268:   &   ---  & 3\\
              &       & $I$ &            & 200   & 2.6      & 30/10/02  &  3.58   &  101.4  &  1.81  & 4\\
              &       &     &            &       &          &           & 15.81   &  268.5  &  6.00  & 3\\
              &       & $V$ &            & 200   & 2.9      &           &  3.27   &  101.9  &  2.70  & 4\\
              &       &     &            &       &          &           & 15.85   &  268.4  &  6.00  & 3\\
G\,093-028    & 8.56  & $I$ &   IAC80    &  10   & 1.7      & 03/08/94  & $\ge$25 &         &        &  \\
G\,093-047    & 10.77 & $I$ &   IAC80    &  40   & 2.5      & 30/07/94  & 14.04   &  111.0  &  3.77  & 1,2\\
              &       &     &            &       &          &           & 16.3::  &   41::  &  6.7:: & 1,2\\
              &       & $R$ &            &  40   & 1.9      &           & 14.04   &  111.2  &  3.98  & 1,2\\
              &       &     &            &       &          &           & 16.56   &   41.1  &  6.59  & 1,2\\
G\,095-057    & 8.15  & $I$ &   IAC80    &  20   & 2.7      & 26/01/94  &  7.24   &   54.3  &  0.43  & 4\\
              &       & $V$ &            &  30   & 2.7      &           &  7.23   &   54.3  &  0.60  & 4\\
              &       & $I$ &            &  10   & 1.8      & 15/02/94  &  7.25   &   54.4  &  0.44  & 4\\
              &       & $R$ &            &  10   & 1.9      &           &  7.25   &   54.4  &  0.53  & 4\\
              &       & $V$ &            &  10   & 1.7      &           &  7.28   &   54.2  &  0.61  & 4\\
G\,098-056    & 11.36 & $I$ &   IAC80    &  10   & 2.1      & 07/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 180   & 2.0      &           & $\ge$25 &         &        &  \\
G\,113-040    & 11.92 & $I$ &   JKT      &  20   & 1.0      & 16/01/91  & $\ge$20 &         &        &  \\
              &       & $R$ &            &  20   & 1.0      &           & $\ge$20 &         &        &  \\
G\,114-025    & 11.93 & $I$ &   JKT      &  20   & 0.9      & 21/02/91  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  20   & 1.0      &           & $\ge$25 &         &        &  \\
G\,114-026    & 9.66  & $I$ &   IAC80    &  20   & 1.7      & 26/01/94  & $\ge$25 &         &        &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $I$ &            & 180   & 1.6      &           & $\ge$25 &         &        &  \\
G\,115-049    & 11.60 & $I$ &   JKT      &  30   & 1.2      & 17/01/91  & 23.97   &  81.5   &  3.30  & 1\\
              &       & $V$ &            &  30   & 1.0      &           & 23.93   &  81.4   &  4.61  & 1\\
G\,115-058    & 12.08 & $I$ &   IAC80    & 300   & 2.2      & 17/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 300   & 2.2      &           & $\ge$25 &         &        &  \\
G\,115-062    & 13.74 & $I$ &   JKT      &  30   & 2.2      & 20/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 120   & 2.0      &           & $\ge$25 &         &        &  \\
G\,116-009    & 14.34 & $I$ &   JKT      &  90   & 1.0      & 20/02/91  & 10.04   &  90.5   &  3.01  & 4\\
              &       & $R$ &            &  90   & 1.0      &           & 10.00   &  90.4   &  3.57  & 4\\
              &       & $V$ &            &  90   & 0.9      &           & 10.02   &  90.3   &  3.98  & 4\\
              &       & $B$ &            & 180   & 1.2      &           & 10.01   &  90.4   &  4.78  & 4\\
              &       & $I$ &   NOT      &  15   & 0.8      & 02/05/94  & 10.17   &  90.6   &  3.05  & 4\\
              &       & $I$ &            &  60   & 1.0      &           & 10.17   &  90.6   &  3.03  & 4\\
              &       & $V$ &            &  60   & 1.2      &           & 10.13   &  90.5   &  4.03  & 4\\
              &       & $I$ &            &   5   & 0.5      & 07/11/94  & 10.21   &  91.1   &  2.89  & 4\\
              &       & $V$ &            &  10   & 0.5      &           & 10.3:   &  91:    &  3.8:  & 4\\
G\,116-053    & 12.98 & $I$ &   JKT      &  60   & 2.2      & 20/02/91  & $\ge$25 &         &        &  \\
G\,116-069    & 12.78 & $I$ &   JKT      &  60   & 1.8      & 21/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  60   & 2.1      &           & $\ge$25 &         &        &  \\
G\,117-063    & 13.09 & $I$ &   JKT      &  20   & 1.0      & 21/02/91  &  3.79   &  153.6  &  2.62  & 2,3\\
              &       & $R$ &            &  60   & 1.2      &           &  3.7:   &  155:   &  2.7:  & 2,3\\
              &       & $I$ &   NOT      &  20   & 0.9      & 02/05/94  &  3.21   &  144.8  &  2.91  & 2,3\\
              &       & $V$ &            &  40   & 0.8      &           &  3.22   &  144.8  &  2.63  & 2,3\\
G\,117-064    & 13.02 & $I$ &   IAC80    &  30   & 2.0      & 07/06/95  & $\ge$25 &         &        &  \\
G\,118-030    & 12.50 & $I$ &   IAC80    &  70   & 2.2      & 29/07/94  & 19.5:   &  168:   &  7.3:  &  \\
              &       &     &            &       &          &           & 22.1:   &  285:   &  7.1:  &  \\
              &       &     &            &       &          &           & 23.97   &  133.5  &  5.88  & 3\\ 
              &       & $I$ &            & 100   & 1.5      & 31/10/03  & ---     &  ---    &  ---   & 3\\
              &       &     &            &       &          &           & ---     &  ---    &  ---   & 3\\
              &       &     &            &       &          &           & 34.56   &  115.5  &        & 3\\
G\,119-032    & 10.22 & $I$ &   JKT      &  10   & 1.0      & 17/01/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  10   & 1.1      &           & $\ge$25 &         &        &  \\
              &       & $I$ &   IAC80    & 120   & 1.9      & 17/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 180   & 2.0      &           & $\ge$25 &         &        &  \\
G\,119-038    & 14.13 & $I$ &   IAC80    & 300   & 2.1      & 05/02/94  & $\ge$25 &         &        &  \\
G\,119-064    & 9.76  & $I$ &   IAC80    &  10   & 1.6      & 05/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 180   & 1.6      &           & $\ge$25 &         &        &  \\
G\,120-015    & 11.81 & $I$ &   IAC80    & 200   & 1.8      & 06/06/95  & 21.93   &  187.3  &  3.00  & 1\\
G\,120-050    & 11.51 & $I$ &   JKT      &  30   & 1.8      & 19/03/91  & 16.04   &  135.3  &  6.74  & 2,3\\
              &       & $R$ &            &  30   & 2.2      &           & 16:     &  135:   &  6.8:  & 2,3\\
              &       & $I$ &   IAC80    &  10   & 1.5      & 07/01/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 180   & 1.7      &           & 16.64   &  133.3  &  6.60  & 2,3\\
              &       & $V$ &            & 180   & 1.8      &           & 16.66   &  133.3  &  7.1:  & 2,3\\
G\,120-067    & 13.32 & $I$ &   JKT      &  60   & 1.6      & 20/02/91  & $\ge$25 &         &        &  \\
G\,121-055    & 13.20 & $I$ &   IAC80    & 180   & 2.2      & 06/02/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 300   & 2.0      &           & $\ge$25 &         &        &  \\
G\,121-063    & 13.53 & $I$ &   JKT      & 120   & 1.8      & 21/02/91  & $\ge$25 &         &        &  \\
G\,122-043    & 12.02 & $I$ &   IAC80    & 600   & 2.4      & 07/01/94  & 21.22   &  259.8  &  7.1:  & 1,2\\
              &       & $R$ &            & 300   & 2.1      &           & 21.19   &  259.7  &  7.45: & 1,2\\
G\,122-057    & 8.36  & $I$ &   IAC80    &  25   & 1.8      & 26/01/94  & $\ge$25 &         &        &  \\
G\,122-069    & 12.42 & $I$ &   JKT      &  30   & 1.5      & 20/03/91  & 15.14   &  200.3  &  4.12  & 2,3\\
              &       & $R$ &            &  30   & 1.2      &           & 15.15   &  200.4  &  4.23  & 2,3\\
              &       & $I$ &   NOT      &  20   & 1.3      & 02/05/94  & 14.50   &  200.1  &  4.11  & 2,3\\
              &       & $V$ &            &  50   & 1.4      &           & 14.50   &  200.1  &  4.37  & 2,3\\
G\,123-009    & 10.50 & $I$ &   IAC80    & 120   & 1.9      & 26/01/94  & $\ge$25 &         &        &  \\
G\,123-014    & 12.91 & $I$ &   IAC80    & 300   & 1.7      & 06/02/94  & $\ge$25 &         &        &  \\
G\,123-058    & 13.96 & $I$ &   JKT      & 120   & 0.8      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 120   & 1.0      &           & $\ge$25 &         &        &  \\
G\,124-004    & 13.46 & $I$ &   IAC80    & 300   & 2.0      & 06/06/95  & $\ge$25 &         &        &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,124-030    & 15.45 & $I$ &   IAC80    & 800   & 2.1      & 06/06/95  & 20.91   &  163.6  &  0.11  &  \\
G\,124-035    & 14.81 & $I$ &   IAC80    & 800   & 1.8      & 07/06/95  & 12.71   &  244.6  &  3.52  & 1\\
G\,125-039    & 14.52 & $I$ &   IAC80    & 600   & 1.8      & 07/06/95  &  4.25   &  139.2  &  2.64  & 1\\
              &       &     &            &       &          &           &  6.52   &   35.4  &  3.98  & 1\\
              &       &     &            &       &          &           &  9.18   &  254.5  &  4.37  &  \\
              &       &     &            &       &          &           &  9.88   &  106.2  &  3.89  &  \\
              &       &     &            &       &          &           & 10.64   &  249.1  &  2.74  & 1\\
              &       &     &            &       &          &           & 12.76   &  310.8  &  3.90  &  \\
              &       &     &            &       &          &           & 13.14   &  231.4  &  3.71  & 1\\
              &       &     &            &       &          &           & 13.57   &  144.7  &  4.01  &  \\
              &       &     &            &       &          &           & 13.85   &  178.0  &  4.14  &  \\
              &       &     &            &       &          &           & 14.97   &  262.2  &  2.13  & 1\\
              &       &     &            &       &          &           & 17.54   &   86.9  & -0.60  & 1\\
              &       &     &            &       &          &           & 20.93   &  168.9  &  4.30  &  \\
              &       &     &            &       &          &           & 24.07   &  225.8  &  2.27  &  \\
              &       &     &            &       &          &           & 24.23   &  284.0  &  3.81  &  \\
G\,125-064    & 10.11 & $I$ &   IAC80    &  90   & 3.5      & 29/05/94  & 11.8:   &  144:   &  7.5:  & 1\\
              &       &     &            &       &          &           & 20.07   &  240.1  &  6.5:  & 1\\
G\,126-008    & 8.55  & $I$ &   IAC80    &  15   & 2.3      & 31/07/94  & 18.41   &  294.6  &  6.46  & 1,2\\
              &       &     &            &       &          &           & 18.92   &   71.8  &  2.88  & 1,2\\
              &       & $R$ &            &  15   & 2.4      &           & 18.43   &  294.7  &  6.39  & 1,2\\
              &       &     &            &       &          &           & 18.86   &   71.8  &  3.00  & 1,2\\
G\,126-010    & 11.83 & $I$ &   IAC80    &  50   & 2.9      & 31/07/94  & $\ge$25 &         &        &  \\
G\,126-024    & 13.38 & $I$ &   IAC80    & 300   & 2.7      & 31/07/94  & 18.64   &  204.5  &  2.25  & 1,2\\
              &       & $R$ &            & 300   & 2.6      &           & 18.60   &  204.9  &  2.37  & 1,2\\
G\,126-036    & 9.95  & $I$ &   IAC80    &  40   & 2.0      & 30/07/94  & $\ge$25 &         &        &  \\
G\,126-052    & 11.02 & $I$ &   IAC80    &  50   & 1.8      & 06/06/95  & $\ge$25 &         &        &  \\
G\,126-056    & 11.73 & $I$ &   IAC80    &  70   & 2.2      & 02/08/94  & 20.1::  &  296::  &  7::   & 1\\
G\,126-062    & 9.47  & $I$ &   IAC80    &  40   & 2.4      & 28/07/94  & 13.1::  &  306::  &  8::   & 1\\
              &       & $I$ &            &  60   &          &           & 13.7:   &  306:   &  7.7:  & 1\\
              &       & $R$ &            &  40   & 2.6      &           &   ---   &    ---  &   ---  & 1\\
              &       & $I$ &            &   5   & 1.1      & 03/08/94  & 13.2:   &  305.4: &  7.8:  & 1\\
              &       & $I$ &            &  30   &          & 06/10/94  & 13.28   &  306.2  &  8.33  & 1\\
              &       & $R$ &            &  20   &          &           & 13.04   &  306.3  & $\ge$8 & 1\\
G\,126-063    & 13.10 & $I$ &   IAC80    &  60   & 2.5      & 28/07/94  & $\le$4  &   90:   &        & 3\\
              &       & $I$ &            & 200   & 2.5      &           & $\le$4  &   90:   &        & 3\\
              &       & $I$ &            &  60   & 1.4      & 19/10/03  &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 14.62   &  153.7  &  6.44  & 1\\
G\,127-012    & 8.95  & $I$ &   IAC80    &  15   & 1.8      & 01/08/94  & $\ge$25 &         &        &  \\
G\,127-026    & 10.64 & $I$ &   IAC80    &  30   & 2.4      & 31/07/94  & $\ge$20 &         &        &  \\
G\,128-011    & 11.46 & $I$ &   IAC80    &  20   & 2.1      & 15/07/95  & $\ge$25 &         &        &  \\
G\,128-043    & 11.30 & $I$ &   IAC80    &  70   & 2.1      & 01/08/94  & 12.2::  &   21::  &  7::   & 1\\
              &       &     &            &       &          &           & 14.9:   &   49:   &  6.3:  & 1\\
              &       &     &            &       &          &           & 24.40   &   86.2  &  5.91  & 1\\
G\,128-045    & 11.75 & $I$ &   IAC80    &  90   & 2.8      & 31/07/94  & 10.6:   &  259:   &  6.0:  &  \\
              &       &     &            &       &          &           & 16.86   &   69.2  &  1.63  & 1\\
G\,128-058    & 12.08 & $I$ &   IAC80    & 100   & 2.3      & 28/07/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 100   & 2.7      &           & $\ge$25 &         &        &  \\
G\,128-064$*$ & 9.58  & $I$ &   IAC80    &  15   & 2.0      & 01/08/94  & 20.0:   &   49:   &  7.6:  &  \\
G\,128-077    & 13.36 & $I$ &   IAC80    & 100   & 2.1      & 29/07/94  &  9.21   &  138.5  &  2.05  & 5\\
              &       & $I$ &            & 120   & 2.2      & 30/07/94  &  9.22   &  138.7  &  2.10  & 5\\
              &       &     &            &       &          &           & 17::    &  311::  &  5::   & 2,3\\
              &       & $I$ &            & 200   & 2.0      & 22/08/96  &  9.17   &  138.3  &  2.13  & 5\\
              &       &     &            &       &          &           & 17.24   &  308.5  &  5.24  & 2,3\\
              &       & $V$ &            & 200   & 2.0      &           &  9.12   &  138.1  &  2.87  & 5\\
              &       &     &            &       &          &           & 17.26   &  309.1  &  5.11  & 2,3\\
              &       & $R$ &            &  60   & 2.5      & 05/09/02  &  9.16   &  138.4  &  2.05  & 5\\
              &       &     &            &       &          &           & 18.75   &  306.6  &  5.39  & 2,3\\
              &       & $I$ &            & 120   & 2.5      &           &  9.20   &  138.3  &  1.89  & 5\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 18.55   &  306.4  &  5.10  & 2,3\\
G\,128-080    & 11.99 & $I$ &   IAC80    &  80   & 2.4      & 29/07/94  & 13.96   &   11.4  &  4.74  & 1,2\\
              &       & $R$ &            &  80   & 2.3      &           & 13.94   &   11.5  &  4.72  & 1,2\\
G\,128-083    & 7.91  & $I$ &   IAC80    &   5   & 2.4      & 02/08/94  & $\ge$25 &         &        &  \\
G\,128-084    & 10.12 & $I$ &   IAC80    &  45   & 2.3      & 30/07/94  & $\ge$25 &         &        &  \\
G\,129-042    & 8.94  & $I$ &   IAC80    &  20   & 2.1      & 30/07/94  & $\ge$25 &         &        &  \\
G\,129-044    & 10.34 & $R$ &   IAC80    &  40   & 2.3      & 29/07/94  & $\ge$25 &         &        &  \\
G\,130-007    & 11.76 & $I$ &   IAC80    &  30   & 1.5      & 07/06/95  & 21.00   &  125.7  &  5.01  & 1\\
G\,130-010    & 9.13  & $I$ &   IAC80    &  25   & 1.6      & 01/08/94  & 12.5:   &  127:   &  5.1:  & 1\\
G\,130-032    & 8.50  & $I$ &   IAC80    &  20   & 2.2      & 30/07/94  & $\ge$25 &         &        &  \\
G\,130-041    & 13.23 & $I$ &   IAC80    & 200   & 2.6      & 02/08/94  & $\ge$25 &         &        &  \\
G\,130-065    & 11.62 & $I$ &   IAC80    & 100   & 2.4      & 02/08/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  50   & 1.8      & 20/05/95  & $\ge$25 &         &        &  \\
G\,131-078    & 15.00 & $I$ &   IAC80    & 330   & 2.5      & 02/08/94  & $\ge$25 &         &        &  \\
              &       & $I$ &   IAC80    & 300   & 1.7      & 06/06/95  & $\ge$25 &         &        &  \\
G\,135-016    & 10.16 & $I$ &   IAC80    &  60   & 2.1      & 26/01/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  60   & 2.0      &           & $\ge$25 &         &        &  \\
              &       & $V$ &            &  60   & 2.3      &           & $\ge$25 &         &        &  \\
G\,135-040    & 12.47 & $I$ &   IAC80    & 300   & 2.0      & 03/02/94  & $\ge$25 &         &        &  \\
G\,137-086    & 13.06 & $I$ &   IAC80    & 300   & 1.4      & 07/06/95  & $\ge$25 &         &        &  \\
G\,137-087    & 12.88 & $I$ &   IAC80    & 180   & 2.5      & 16/02/94  & $\ge$25 &         &        &  \\
G\,138-016    & 15.31 & $I$ &   JKT      & 120   & 1.0      & 22/02/91  & $\ge$20 &         &        &  \\
              &       & $R$ &            & 120   & 1.1      &           & $\ge$20 &         &        &  \\
G\,138-065    & 13.78 & $I$ &   IAC80    & 300   & 1.9      & 17/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 300   & 2.0      &           & $\ge$25 &         &        &  \\
G\,139-008    & 11.48 & $I$ &   IAC80    &  50   & 1.6      & 06/06/95  & $\ge$25 &         &        &  \\
G\,139-016    & 12.61 & $I$ &   IAC80    & 300   & 1.5      & 07/06/95  &  7.60   &  264.0  &  3.20  & 3\\
              &       &     &            &       &          &           &  9.1:   &   56:   &  7.9:  &  \\
              &       &     &            &       &          &           & 10.03   &  348.2  &  6.61  & 3\\
              &       &     &            &       &          &           & 10.59   &  112.5  &  4.78  & 2,3\\
              &       &     &            &       &          &           & 15.56   &  267.0  &  6.27  & 2,3\\
              &       &     &            &       &          &           & 15.66   &  197.8  &  6.84  & 1\\
              &       &     &            &       &          &           & 17.10   &   19.7  &  6.73  & 1\\  
              &       & $I$ &            & 300   & 2.2      & 21/08/96  &  7.52   &  266.7  &  3.21  & 3\\  
              &       &     &            &       &          &           &   ---   &    ---  &   ---  &  \\  
              &       &     &            &       &          &           & 10.3::  &  353::  &  6::   & 3\\  
              &       &     &            &       &          &           & 10.60   &  109.5  &  4.72  & 2,3\\
              &       &     &            &       &          &           & 15.8:   &  268:   &  6.1:  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\  
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\  
              &       & $R$ &            & 300   & 2.2      & 21/08/96  &  7.55   &  266.5  &  3.61  & 3\\  
              &       &     &            &       &          &           &   ---   &    ---  &   ---  &  \\  
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\  
              &       &     &            &       &          &           & 10.60   &  109.3  &  4.78  & 2,3\\
              &       &     &            &       &          &           & 15.82   &  268.0  &  5.95  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\  
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\  
G\,140-031    & 12.90 & $I$ &   IAC80    & 150   & 1.8      & 27/07/94  & 19.0:   &  150:   &  5.8:  & 1\\
              &       &     &            &       &          &           & 22.5:   &  318:   &  6.1:  & 1\\
G\,140-044    & 11.53 & $I$ &   NOT      &  20   & 0.9      & 02/05/94  &  8.87   &  237.4  &  8.20  & 1,2\\
              &       & $V$ &            &  50   & 0.8      &           &  8.88   &  237.1  &  8.15  & 1,2\\
G\,140-046    & 10.43 & $I$ &   IAC80    & 100   & 1.8      & 27/07/94  & 11.1:   &  202:   &  7.8:  & 1,2\\
              &       & $R$ &            & 100   & 1.9      &           & 11.2:   &  202:   &  7.9:  & 1,2\\
              &       & $V$ &            &  50   & 2.0      &           &   ---   &    ---  &   ---  & 1,2\\
G\,141-015    & 13.07 & $I$ &   NOT      & 120   & 0.8      & 03/05/94  &  8.98   &   82.0  &  6.49  & 1\\
              &       & $V$ &            & 120   & 1.2      &           &  9:     &   82:   &  7.1:  & 1\\
              &       & $I$ &   IAC80    & 350   & 1.8      & 07/06/95  &   ---   &    ---  &   ---  &  \\
G\,141-019    & 10.57 & $I$ &   NOT      &  20   & 0.8      & 03/05/94  & $\ge$20 &         &        &  \\
              &       & $V$ &            &  50   & 0.9      &           & $\ge$20 &         &        &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $I$ &   IAC80    & 100   & 2.0      & 27/08/94  & 21.55   &  134.9  &  7.79  & 1\\
G\,142-044    & 11.15 & $I$ &   IAC80    &  20   & 1.9      & 15/07/95  &  7.0:   &   10:   &  6:    &  \\
              &       &     &            &       &          &           &  9.93   &   97.6  &  5.70  & 1\\
              &       &     &            &       &          &           & 14.12   &  213.3  &  5.05  & 1\\
              &       &     &            &       &          &           & 15.1:   &  162:   &  5.9:  & 1\\
              &       &     &            &       &          &           & 17.95   &  335.8  &  6.17  & 1\\
              &       &     &            &       &          &           & 20.7:   &    4:   &  5.8:  &  \\
              &       &     &            &       &          &           & 22.25   &  123.2  &  4.81  & 1\\
G\,143-033    & 11.59 & $I$ &   IAC80    &  20   & 2.0      & 15/07/95  &  2.7:   &  309:   &  0:    & 1\\
              &       &     &            &       &          &           & 16.2:   &  312:   &  5.4:  & 1\\
              &       &     &            &       &          &           & 22.0:   &  263:   &  5.5:  & 1\\
              &       &     &            &       &          &           & 23.92   &  353.3  &  3.52  & 1\\
              &       & $I$ &            &  40   & 2.1      &           &  2.8:   &  311:   &  0:    & 1\\
              &       &     &            &       &          &           & 16.3:   &  312:   &  5.4:  & 1\\
              &       &     &            &       &          &           & 22.2:   &  263:   &  5.3:  & 1\\
              &       &     &            &       &          &           & 23.96   &  353.0  &  3.49  & 1\\
G\,143-043    & 10.75 & $I$ &   IAC80    &  40   & 1.8      & 01/08/94  & 10::    &  264:   &  7.4:  & 1\\
              &       &     &            &       &          &           & 14.99   &  332.9  &  3.52  & 1\\
              &       &     &            &       &          &           & 18.86   &  113.8  &  2.74  & 1\\
              &       &     &            &       &          &           & 21:     &   45:   &  7.9:  & 1\\
              &       & $R$ &            &  40   & 2.2      & 01/08/94  &  9.6::  &  263:   &  8::   & 1\\
              &       &     &            &       &          &           & 15.03   &  332.8  &  3.71  & 1\\
              &       &     &            &       &          &           & 18.85   &  113.7  &  2.70  & 1\\
              &       &     &            &       &          &           & 20.7:   &   45:   &  7.5:  & 1\\
G\,144-009    & 11.66 & $I$ &   IAC80    &  60   & 1.7      & 01/08/94  &  6.87   &  198.2  &  7.12  & 1\\
              &       &     &            &       &          &           & 10.70   &  261.6  &  5.23  & 1\\
              &       &     &            &       &          &           & 23.17   &  170.2  &  7.09  & 1\\
              &       &     &            &       &          &           & 24.03   &  337.3  &  7.03  & 1\\
              &       &     &            &       &          &           & 24.08   &  163.8  &  3.45  & 1\\
G\,144-028    & 12.93 & $I$ &   IAC80    & 300   & 1.3      & 07/06/95  & 13:     &  222:   &  6.5:  & 1\\
              &       &     &            &       &          &           & 15.52   &  165.5  &  4.71  & 1\\
              &       &     &            &       &          &           & 18.94   &   39.1  &  4.39  & 1\\
              &       &     &            &       &          &           & 24.11   &   56.3  &  6.10  & 1\\
              &       &     &            &       &          &           & 24.92   &  176.6  &  2.04  & 1\\
G\,144-033    & 10.09 & $I$ &   IAC80    &  40   & 1.8      & 01/08/94  & 10.7::  &  349::  & $\ge$8 & 1\\
G\,146-056    & 13.24 & $I$ &   IAC80    & 600   & 2.2      & 06/06/95  & 18.14   &  335.7  &  4.95  & 1\\
G\,146-069    & 13.60 & $I$ &   IAC80    & 600   & 1.8      & 06/06/95  & $\ge$25 &         &        &  \\
G\,146-076    & 10.49 & $I$ &   IAC80    &  15   & 2.3      & 06/06/95  & $\ge$25 &         &        &  \\
G\,147-018    & 12.02 & $I$ &   JKT      &  60   & 1.7      & 20/02/91  & $\ge$25 &         &        &  \\
G\,147-050    & 13.19 & $I$ &   IAC80    & 180   & 2.1      & 05/02/94  &  7.53   &  181.3  &  5.10  & 1\\
              &       & $R$ &            & 180   & 2.0      &           &  7.52   &  181.3  &  5.74  & 1\\
              &       & $V$ &            & 180   & 2.5      &           &  7.5:   &  181:   &  6.1:  & 1\\
              &       & $I$ &            & 300   & 1.7      & 06/02/94  &  7.93   &  180.1  &  4.94  & 1\\
              &       & $R$ &            & 300   & 1.8      &           &  7.92   &  180.1  &  5.62  & 1\\
              &       & $V$ &            & 600   & 2.0      &           &  7.9:   &  180:   &  6.5:  & 1\\
G\,147-054    & 12.95 & $I$ &   IAC80    & 400   & 2.0      & 06/06/95  &  7.96   &  357.8  &  3.65  & 1\\
              &       & $I$ &            & 600   & 2.0      &           &  7.93   &  357.7  &  3.62  & 1\\
G\,147-062    & 11.35 & $I$ &   IAC80    & 200   & 1.9      & 06/06/95  & $\ge$25 &         &        &  \\
G\,149-096    & 13.66 & $I$ &   JKT      &  60   & 0.7      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  60   & 1.4      &           & $\ge$25 &         &        &  \\
G\,150-050    & 12.47 & $I$ &   IAC80    & 300   & 2.1      & 26/01/94  & $\ge$25 &         &        &  \\
G\,152-035    & 12.15 & $I$ &   JKT      &  30   & 1.4      & 20/02/91  & 18.73   &  348.5  &  0.53  & 3\\
              &       & $R$ &            &  30   & 1.3      &           & 18.74   &  348.5  &  0.49  & 3\\
              &       & $V$ &   IAC80    &  40   & 1.4      & 24/01/04  & 17.95   &    4.2  &  0.55  & 3\\
G\,153-021    & 10.19 & $I$ &   IAC80    &  35   & 1.6      & 07/06/95  & $\ge$25 &         &        &  \\
G\,153-064    & 11.44 & $I$ &   IAC80    & 125   & 1.7      & 06/06/95  & 16.52   &    3.0  &  5.84  & 1\\
G\,153-067$*$ & 9.63  & $I$ &   IAC80    &  20   & 2.1      & 06/05/94  & $\ge$25 &         &        &  \\
G\,154-021    & 9.66  & $I$ &   IAC80    &  20   & 2.6      & 06/05/94  & $\ge$25 &         &        &  \\
G\,154-037    & 13.87 & $I$ &   IAC80    & 200   & 2.0      & 06/06/95  & 21.22   &  124.9  &  6.10  &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 22.86   &  207.7  &  7.52  &  \\
G\,156-007    & 11.82 & $I$ &   IAC80    &  20   & 2.0      & 15/07/95  & $\ge$25 &         &        &  \\
G\,157-021    & 9.27  & $I$ &   IAC80    &  10   & 1.3      & 03/08/94  & $\ge$25 &         &        &  \\
G\,157-072    & 15.72 & $I$ &   IAC80    &  30   & 1.4      & 03/08/95  & $\ge$25 &         &        &  \\
G\,157-093    & 10.12 & $I$ &   IAC80    &  15   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
G\,158-021    & 8.59  & $I$ &   IAC80    &   5   & 1.1      & 03/08/94  & $\ge$25 &         &        &  \\
G\,158-100    & 14.89 & $I$ &   IAC80    & 150   & 1.9      & 03/08/94  & $\ge$25 &         &        &  \\
G\,161-009    & 13.74 & $I$ &   IAC80    & 300   &          & 04/05/94  & 11.04   &   94.7  &  5.0:  & 1\\
              &       &     &            &       &          &           & 15.97   &  315.0  &  1.96  & 1\\
              &       & $I$ &            & 600   &          &           & 11.28   &   95.9  &  5.45  & 1\\
              &       &     &            &       &          &           & 15.99   &  315.0  &  1.97  & 1\\
G\,161-059    & 11.52 & $I$ &   IAC80    & 120   &          & 04/05/94  & 19.64   &  358.5  &  4.12  & 1\\
G\,161-079    & 13.86 & $I$ &   JKT      &  30   & 0.8      & 21/02/91  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  30   & 0.8      &           & $\ge$25 &         &        &  \\
G\,161-082    & 11.99 & $I$ &   IAC80    &  60   &          & 04/05/94  & $\ge$25 &         &        &  \\
G\,163-056    & 14.10 & $I$ &   IAC80    & 300   & 2.1      & 05/02/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 300   & 2.5      &           & $\ge$25 &         &        &  \\
G\,163-063    & 12.70 & $I$ &   IAC80    &  30   & 1.9      & 07/06/95  & $\ge$25 &         &        &  \\
G\,164-005    & 12.10 & $I$ &   IAC80    & 300   & 1.9      & 26/01/94  & $\ge$25 &         &        &  \\
G\,164-061    & 13.49 & $I$ &   IAC80    & 600   & 1.7      & 06/06/95  & 20.53   &  141.5  &  5.43  & 1\\
G\,164-069    & 12.65 & $I$ &   JKT      &  20   & 0.9      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  20   & 1.0      &           & $\ge$25 &         &        &  \\
G\,165-024    & 12.01 & $I$ &   JKT      &  20   & 0.9      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  20   & 0.9      &           & $\ge$25 &         &        &  \\
G\,165-039    & 10.06 & $I$ &   IAC80    & 180   & 1.7      & 07/01/94  & $\ge$25 &         &        &  \\
G\,166-037    & 12.66 & $I$ &   JKT      &   5   & 1.2      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &   5   & 1.2      &           & $\ge$25 &         &        &  \\
              &       & $I$ &   IAC80    &  30   & 1.9      & 07/06/95  & $\ge$25 &         &        &  \\
G\,166-045    & 9.72  & $I$ &   IAC80    &  30   & 3.1      & 26/01/94  & $\ge$25 &         &        &  \\
G\,166-047    & 12.04 & $I$ &   IAC80    & 200   & 2.0      & 07/06/95  & 22.4:   &  204:   &  6.6:  &  \\
G\,166-054    & 11.05 & $I$ &   IAC80    & 150   & 1.5      & 07/06/95  & $\ge$25 &         &        &  \\
G\,167-050    & 13.55 & $I$ &   JKT      &  60   & 0.9      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 180   & 1.6      & 05/05/93  & $\ge$20 &         &        &  \\
              &       & $V$ &            & 360   & 1.6      &           & $\ge$20 &         &        &  \\
G\,168-026    & 11.19 & $I$ &   IAC80    &  30   & 1.6      & 07/06/95  & $\ge$25 &         &        &  \\
G\,168-042    & 11.51 & $I$ &   JKT      &  30   & 2.6      & 18/03/91  & 12.29   &  338.6  &  3.60  & 1,2\\
              &       &     &            &       &          &           & 16.62   &  164.9  &  4.31  & 1,2,3\\
              &       & $R$ &            &  30   & 2.6      &           & 12.22   &  338.6  &  3.60  & 1,2\\
              &       &     &            &       &          &           & 16.59   &  165.1  &  4.26  & 1,2,3\\
              &       & $V$ &            &  30   & 2.6      &           & 12.29   &  338.4  &  3.72  & 1,2\\
              &       &     &            &       &          &           & 16.58   &  165.3  &  4.20  & 1,2,3\\
              &       & $V$ &            & 240   & 1.7      & 06/05/93  & 15.71   &  161.4  &  4.21  & 1,2,3\\
G\,169-004    & 12.89 & $I$ &   IAC80    & 300   & 1.6      & 06/06/95  & 16.90   &  149.1  &  5.82  & 1\\
G\,169-021    & 12.11 & $I$ &   JKT      &  30   & 1.2      & 20/03/91  & 19.79   &  100.1  &  4.91  & 1,2\\
              &       & $V$ &            &  30   & 1.2      &           & 19.78   &  100.1  &  4.88  & 1,2\\
G\,169-028    & 11.26 & $I$ &   IAC80    & 100   & 1.5      & 07/06/95  & 18.5:   &  188:   &  8.4:  & 1\\
              &       &     &            &       &          &           & 23.78   &   38.9  &  5.88  & 1\\
G\,169-044    & 11.75 & $I$ &   IAC80    &  30   & 2.3      & 17/02/94  & $\ge$25 &         &        &  \\
G\,170-021    & 12.58 & $I$ &   IAC80    & 100   & 2.0      & 27/07/94  & 15.8:   &  311:   &  6.2:  & 1\\
              &       & $I$ &            & 300   & 2.0      &           & 15.80   &  310.2  &  6.12  & 1\\
              &       & $R$ &            & 100   & 2.0      &           & 15.8::  &  309::  &  7.3:: & 1\\
              &       & $V$ &            & 100   & 2.0      &           &   ---   &    ---  &   ---  & 1\\
G\,170-047    & 8.95  & $I$ &   IAC80    &   5   & 1.4      & 06/06/95  & $\ge$25 &         &        &  \\
G\,170-056    & 9.77  & $I$ &   NOT      &   5   & 0.8      & 02/05/94  &  9.92   &  202.1  &  8.01  & 1,2\\
              &       & $V$ &            &  12   & 0.9      &           &  9.91   &  202.1  &  8.28  & 1,2\\
G\,171-003    & 7.14  & $I$ &   IAC80    &   5   & 2.3      & 02/08/94  & $\ge$25 &         &        &  \\
G\,171-015    & 11.55 & $I$ &   IAC80    &  35   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  35   & 1.3      &           & $\ge$25 &         &        &  \\
G\,171-023    & 13.24 & $I$ &   IAC80    & 100   & 1.7      & 29/07/94  &  7.20   &   28.2  &  0.70  & 1\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $R$ &            & 100   & 1.8      &           &  7.23   &   27.9  &  0.78  & 1\\
G\,171-050    & 13.08 & $I$ &   IAC80    & 200   & 2.9      & 02/08/94  &  8.6:   &    7:   &  5.0:  & 2,3\\
              &       &     &            &       &          &           & 22.44   &  268.3  &  4.06  & 4\\
              &       & $I$ &            & 290   & 2.6      &           &  8.69   &    7.5  &  4.30  & 2,3\\
              &       &     &            &       &          &           & 22.48   &  268.8  &  4.26  & 4\\
              &       & $I$ &            &  40   &          & 17/07/95  &  8.5:   &    6:   &  5.1:  & 2,3\\
              &       & $I$ &            & 250   & 2.0      & 22/08/96  &  8.90   &    4.6  &  4.90  & 2,3\\
              &       &     &            &       &          &           & 22.54   &  268.1  &  4.34  & 4\\
              &       &     &            &       &          &           & 22.82   &  107.6  &  5.92  & 1\\
              &       & $I$ &            & 120   & 2.6      & 03/10/02  &  9.84   &  356.7  &  4.94  & 2,3\\
              &       &     &            &       &          &           & 22.54   &  268.4  &  4.32  & 4\\
              &       & $R$ &            & 100   & 2.9      &           &  9.95   &  357.6  &  4.27  & 2,3\\
              &       &     &            &       &          &           & 22.54   &  268.4  &  4.72  & 4\\
              &       & $V$ &            & 200   & 2.9      &           & 10.03   &  357.6  &  4:    & 2,3\\
              &       &     &            &       &          &           & 22.59   &  268.7  &  5.25  & 4\\
G\,171-064    & 7.39  & $I$ &   IAC80    &   4   & 2.3      & 02/08/94  & $\ge$25 &         &        &  \\
G\,172-016    & 10.97 & $I$ &   IAC80    &  50   & 2.6      & 02/08/94  &  8.23   &  154.2  &  4.91  & 5\\
              &       & $R$ &            &  50   & 2.6      &           &  8.21   &  154.2  &  5.30  & 5\\
              &       & $R$ &            &  40   & 1.7      & 20/05/95  &  8.35   &  154.8  &  5.35  & 5\\
              &       & $R$ &            &  40   & 1.9      &           &  8.30   &  154.6  &  5.35  & 5\\
              &       & $I$ &            &  20   & 1.9      & 17/07/95  &  8.37   &  154.5  &  4.92  & 5\\
              &       & $I$ &            &  20   & 2.2      & 22/08/96  &  8.29   &  154.6  &  4.80  & 5\\
              &       & $V$ &            &  20   & 2.1      &           &  8.33   &  154.5  &  5.85  & 5\\
              &       & $I$ &            & 120   & 2.5      & 08/09/02  &  8.35   &  154.8  &  4.73  & 5\\
G\,172-021    & 12.41 & $I$ &   IAC80    & 100   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
G\,172-024    & 9.64  & $I$ &   IAC80    &  10   & 1.4      & 03/08/94  & 16.78   &  204.8  &  8.34  & 1\\
G\,172-038    & 11.08 & $I$ &   IAC80    &  25   & 1.3      & 03/08/94  &  3.48   &   11.5  &  4.29  & 1,2\\
              &       &     &            &       &          &           &  6.20   &  105.2  &  6.65  & 1,2\\
              &       & $R$ &            &  25   & 1.3      &           &  3.50   &   11.3  &  4.07  & 1,2\\
              &       &     &            &       &          &           &  6.18   &  106.3  &  6.7:  & 1,2\\
G\,172-058    & 10.17 & $I$ &   IAC80    &  15   & 1.4      & 03/08/94  & $\ge$25 &         &        &  \\
G\,172-061$*$ & 11.00 & $I$ &   IAC80    &  30   & 1.4      & 03/08/94  & 14.63   &  155.7  &  4.09  & 1\\
G\,173-002    & 10.05 & $I$ &   IAC80    &  15   & 1.3      & 03/08/94  & 21.52   &   38.2  &        & 4\\
              &       & $I$ &            &  15   & 1.3      & 26/11/03  & 22.51   &   34.7  &  2.82  & 4\\
              &       & $R$ &            &  15   & 1.5      & 26/11/03  & 22.51   &   34.6  &  3.63  & 4\\
              &       & $V$ &            &  15   & 1.4      & 26/11/03  & 22.50   &   34.5  &  4.16  & 4\\
G\,176-027    & 11.30 & $I$ &   JKT      &  10   & 2.5      & 20/02/91  & $\ge$25 &         &        &  \\
G\,176-046    & 12.59 & $I$ &   JKT      &  30   & 1.7      & 21/02/91  &  4.54   &  153.1  &  3.86  & 4\\
              &       & $V$ &            &  30   & 1.2      &           &  4.70   &  153.1  &  4.80  & 4\\
              &       & $I$ &            &  80   & 1.8      & 05/05/93  &  4.72   &  150.0  &  3.79  & 4\\
              &       & $I$ &            & 120   & 1.6      &           &  4.74   &  150.2  &  3.81  & 4\\
              &       & $V$ &            & 160   & 1.9      &           &  4.40   &  153.0  &  4.73  & 4\\
              &       & $V$ &            & 160   & 1.8      &           &  4.69   &  149.4  &  4.75  & 4\\
              &       & $I$ &   NOT      &  10   & 0.8      & 02/05/94  &  4.80   &  152.9  &  3.97  & 4\\
              &       & $I$ &            &  20   & 0.7      &           &  4.81   &  152.8  &  3.96  & 4\\
              &       & $V$ &            &  40   & 1.2      &           &  4.72   &  153.5  &  5.15  & 4\\
              &       & $I$ &            &   5   & 0.4      & 07/11/94  &  4.85   &  152.7  &  3.85  & 4\\
              &       & $I$ &            &   5   & 0.5      &           &  4.81   &  152.9  &  4.03  & 4\\
              &       & $R$ &            &  10   & 0.5      &           &  4.83   &  152.2  &  4.76  & 4\\
              &       & $V$ &            &  10   & 0.5      &           &  4.80   &  152.1  &  5.0:  & 4\\
G\,176-053    & 9.92  & $I$ &   IAC80    &  10   & 1.7      & 05/01/94  & $\ge$25 &         &        &  \\
G\,176-055    & 13.15 & $I$ &   IAC80    & 600   & 1.8      & 06/06/95  & $\ge$25 &         &        &  \\
G\,177-066    & 13.15 & $I$ &   IAC80    & 300   & 2.3      & 03/02/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 300   & 2.5      &           & $\ge$25 &         &        &  \\
              &       & $I$ &   IAC80    & 400   & 2.0      & 07/06/95  & $\ge$25 &         &        &  \\
G\,178-009    & 13.79 & $I$ &   JKT      &  60   & 0.9      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  60   & 1.0      &           & $\ge$25 &         &        &  \\
G\,178-027    & 11.23 & $I$ &   IAC80    & 200   & 1.8      & 07/06/95  & $\ge$25 &         &        &  \\
G\,178-041    & 12.66 & $I$ &   IAC80    & 200   & 1.8      & 07/06/95  & $\ge$25 &         &        &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,178-056    & 11.90 & $R$ &   JKT      &  20   & 1.2      & 20/03/91  &  7.80   &  181.8  &  2.13  & 2,3\\
              &       & $I$ &            &  60   & 1.6      & 05/05/93  &  7.38   &  177.6  &  2.13  & 2,3\\
              &       & $V$ &            & 100   & 1.6      &           &  7.39   &  177.6  &  2.12  & 2,3\\
              &       & $I$ &   NOT      &  10   & 1.5      & 02/05/94  &  7.18   &  179.2  &  2.16  & 2,3\\
              &       & $I$ &            &  25   & 0.8      &           &  7.18   &  179.1  &  2.14  & 2,3\\
              &       & $V$ &            &  30   & 0.8      &           &  7.18   &  179.1  &  2.15  & 2,3\\
G\,179-022    & 10.69 & $I$ &   IAC80    &  30   & 1.6      & 07/06/95  & 17.80   &  291.6  &  4.98  & 1\\
G\,179-054    & 13.51 & $I$ &   IAC80    &  60   & 1.8      & 15/02/94  &  7.01   &  345.1  &  1.98  & 2,3\\
              &       & $V$ &            &  20   & 1.9      &           &  7.00   &  345.0  &  1.87  & 2,3\\
              &       & $-$ &            & 240   & 2.2      & 22/08/96  &  6.62   &  349.2  &   ---  & 2,3\\
G\,180-024    &       & $I$ &   IAC80    &  30   &          & 04/05/94  & 24.52   &  296.1  &  6.09  & 1\\
              &       & $I$ &            &  30   &          &           & 24.44   &  296.0  &  6.09  & 1\\
G\,180-058    & 11.31 & $I$ &   JKT      &  20   & 2.6      & 18/03/91  & 22.07   &    4.9  &  3.41  & 3\\
              &       & $R$ &            &  20   & 2.6      &           & 22.21   &    4.6  &  4.87  & 3\\
              &       & $V$ &            &  20   & 2.6      &           & 21.90   &    4.5  &  5.5:  & 3\\
              &       & $I$ &            &  30   & 1.5      & 20/03/91  & 21.71   &    4.8  &  3.52  & 3\\
              &       & $I$ &   NOT      &  10   & 0.6      & 03/05/94  & 24.40   &    7.8  &  3.70  & 3\\
G\,181-019    & 12.63 & $I$ &   IAC80    & 120   & 2.2      & 17/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 180   & 2.1      &           & $\ge$25 &         &        &  \\
G\,181-028    & 12.02 & $I$ &   IAC80    &  30   & 1.5      & 07/06/95  & $\ge$25 &         &        &  \\
G\,181-045    & 12.31 & $I$ &   JKT      &  30   & 1.3      & 21/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  30   & 1.2      &           & $\ge$25 &         &        &  \\
G\,182-031    & 10.37 & $I$ &   IAC80    &  30   & 1.6      & 06/06/95  & 24.6:   &   81:   &  7.8:  & 1\\
G\,182-032    & 11.99 & $I$ &   IAC80    & 150   & 1.4      & 06/06/95  & 17.93   &  120.0  &  5.69  & 1\\
              &       &     &            &       &          &           & 18.74   &   70.5  &  5.80  & 1\\
              &       &     &            &       &          &           & 23.75   &   25.7  &  7.35  & 1\\
G\,183-009    & 11.87 & $I$ &   IAC80    & 150   & 1.4      & 06/06/95  & 20.9:   &  208:   &  7.2:  & 1\\
              &       &     &            &       &          &           & 23.4:   &  300:   &  8:    & 1\\
G\,183-011    & 9.71  & $I$ &   JKT      &  13   & 1.7      & 05/05/93  & 19.16   &   30.5  &  2.23  & 1,2\\
              &       & $V$ &            &  15   & 2.0      &           & 19.16   &   30.5  &  2.28  & 1,2\\
G\,184-004    & 13.56 & $I$ &   NOT      &  60   & 0.7      & 02/05/94  &  3.67   &  165.6  &  5.40  & 1,2\\
              &       & $V$ &            & 120   & 1.0      &           &  3.43   &  165.8  &  5.3:  & 1,2\\
G\,184-007    & 14.43 & $I$ &   NOT      &  60   & 0.6      & 03/05/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 400   & 0.9      &           & $\ge$25 &         &        &  \\
G\,184-017    & 14.10 & $I$ &   IAC80    & 150   & 1.6      & 06/06/95  & 17.00   &  100.6  &  2.72  & 1\\
              &       &     &            &       &          &           & 20:     &   36:   &  4.7:  & 1\\
              &       & $I$ &            & 200   & 2.2      & 21/08/96  & 17.11   &   99.2  &  2.70  & 1\\
              &       &     &            &       &          &           & 20.37   &   36.0  &  4.81  & 1\\
              &       & $R$ &            & 200   & 2.4      &           & 17.16   &   99.2  &  2.89  & 1\\
              &       &     &            &       &          &           & 20.2:   &   35:   &  4.8:  & 1\\
G\,184-020    & 12.61 & $I$ &   IAC80    & 100   & 1.5      & 07/06/95  &  5.23   &  123.6  &  5.56  & 3\\
              &       &     &            &       &          &           &  7.62   &   48.2  &  4.25  & 3\\
              &       &     &            &       &          &           & 12.71   &   25.6  &  4.93  & 3\\
              &       &     &            &       &          &           & 17.58   &  155.8  &  2.14  & 3\\
              &       &     &            &       &          &           & 18.93   &  230.6  &  0.59  & 3\\
              &       & $I$ &            & 100   & 2.0      & 21/08/96  &  4.98   &  121.0  &  5.77  & 3\\
              &       &     &            &       &          &           &  7.92   &   46.7  &  4.34  & 3\\
              &       &     &            &       &          &           & 13.10   &   25.1  &  4.99  & 3\\
              &       &     &            &       &          &           & 17.28   &  154.6  &  2.34  & 3\\
              &       &     &            &       &          &           & 18.61   &  231.0  &  0.69  & 3\\
              &       & $R$ &            & 150   & 2.1      & 21/08/96  &  5.03   &  121.0  &  5.70  & 3\\
              &       &     &            &       &          &           &  7.88   &   46.4  &  4.59  & 3\\
              &       &     &            &       &          &           & 13.12   &   25.0  &  5.50  & 3\\
              &       &     &            &       &          &           & 17.28   &  154.6  &  2.67  & 3\\
              &       &     &            &       &          &           & 18.58   &  230.9  &  0.72  & 3\\
G\,184-032    & 12.56 & $I$ &   IAC80    & 200   & 2.0      & 28/07/94  &  6.43   &  130.9  &  5.43  & 3\\
              &       &     &            &       &          &           & 10.86   &   30.6  &  4.67  & 3\\
              &       &     &            &       &          &           & 16.60   &  245.3  &  5.63  & 3\\
              &       &     &            &       &          &           & 21.65   &   48.7  &  4.29  & 3\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 23.19   &  140.5  &  6.03  & 3\\
              &       & $R$ &            & 200   & 2.0      & 28/07/94  &  6.5:   &  131:   &  6.1:  & 3\\
              &       &     &            &       &          &           & 10.86   &   30.4  &  5.02  & 3\\
              &       &     &            &       &          &           & 16.55   &  245.0  &  5.51  & 3\\
              &       &     &            &       &          &           & 21.67   &   49.0  &  4.47  & 3\\
              &       &     &            &       &          &           & 23.26   &  140.2  &  5.94  & 3\\
              &       & $V$ &            & 200   & 2.2      & 28/07/94  &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 10.75   &   30.7  &  5.29  & 3\\
              &       &     &            &       &          &           & 16.68   &  245.3  &  5.65  & 3\\
              &       &     &            &       &          &           & 21.67   &   48.9  &  4.61  & 3\\
              &       &     &            &       &          &           & 23.3:   &  140:   &  6.0:  & 3\\
              &       & $I$ &            & 200   & 1.5      & 07/06/95  &  6.46   &  130.4  &  5.45  & 3\\
              &       &     &            &       &          &           & 11.06   &   30.6  &  4.70  & 3\\
              &       &     &            &       &          &           & 16.54   &  245.8  &  5.49  & 3\\
              &       &     &            &       &          &           & 21.87   &   49.0  &  4.46  & 3\\
              &       &     &            &       &          &           & 23.01   &  139.3  &  5.77  & 3\\
              &       & $I$ &            & 120   & 2.2      & 28/06/95  &  6.0:   &  132:   &  5.5:  & 3\\
              &       &     &            &       &          &           & 11.1:   &   31:   &  4.7:  & 3\\
              &       & $I$ &            & 120   & 3.5      & 20/09/02  &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 12.77   &   28.3  &  4.50  & 3\\
              &       &     &            &       &          &           & 14.86   &  250.0  &  5.77  & 3\\
              &       &     &            &       &          &           & 23.63   &   46.0  &  4.28  & 3\\
              &       &     &            &       &          &           & 22.4::  &  133::  &  6.0:  & 3\\
              &       & $I$ &            & 120   & 3.2      & 18/11/02  &  5.01   &  111.8  &  4.83  & 3\\
              &       &     &            &       &          &           & 12.73   &   27.0  &  4.01  & 3\\
              &       &     &            &       &          &           & 15.13   &  251.5  &  5.00  & 3\\
              &       &     &            &       &          &           & 23.59   &   46.1  &  3.74  & 3\\
              &       &     &            &       &          &           & 22.08   &  135.1  &  5.13  & 3\\
G\,185-024    & 14.44 & $I$ &   IAC80    & 200   & 3.8      & 29/05/94  & $\ge$25 &         &        &  \\
G\,186-018    & 11.39 & $I$ &   IAC80    &  50   & 2.1      & 01/08/94  & 12.93   &  161.1  &  5.29  & 3\\
              &       &     &            &       &          &           & 14.8:   &  288:   &  7::   & 3\\
              &       & $R$ &   IAC80    &  50   & 2.5      & 01/08/94  & 12.94   &  161.0  &  6.01  & 3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       & $I$ &   IAC80    & 150   & 1.6      & 07/06/95  & 12.97   &  162.3  &  5.27  & 3\\
              &       &     &            &       &          &           & 14.70   &  286.4  &  7.47  & 3\\
              &       &     &            &       &          &           & 18.3:   &  189:   &  7.9:  &  \\
              &       &     &            &       &          &           & 24.5:   &  259:   &  8:    &  \\
G\,186-026    & 10.82 & $R$ &   NOT      &   6   & 0.5      & 28/05/94  &  5.92   &  132.4  &  8.24  &  \\
              &       &     &            &       &          &           &  8.07   &   36.2  &  6.72  &  \\
              &       & $I$ &   IAC80    & 200   & 3.8      & 29/05/94  & $\ge$25 &         &        &  \\
G\,187-018    & 10.19 & $I$ &   IAC80    &  40   & 2.2      & 01/08/94  & 14.77   &  85.6   & 7.69   &  \\
              &       &     &            &       &          &           & 19.12   & 305.2   & 6.30   & 1\\
              &       &     &            &       &          &           & 24.87   & 114.7   & 3.02   & 1\\
              &       & $R$ &            &  40   & 2.0      &           & 14.77   &  85.3   & 8.03   &  \\
              &       &     &            &       &          &           & 19.49   & 304.3   & 6.37   & 1\\
              &       &     &            &       &          &           & 24.87   & 114.4   & 3.43   & 1\\
G\,187-024    & 13.32 & $I$ &   IAC80    & 150   & 2.3      & 30/07/94  & 12.69   &   47.5  &  4.40  & 1\\
              &       &     &            &       &          &           & 17.5:   &  292:   &  4.7:  & 1\\
              &       &     &            &       &          &           & 18.59   &   30.2  &  2.60  & 1\\
G\,187-040    & 10.51 & $I$ &   IAC80    &  80   & 2.4      & 30/07/94  & 13.09   &    4.7  &  3.41  & 1,2\\
              &       & $R$ &            &  80   & 2.2      &           & 13.17   &    4.2  &  3.40  & 1,2\\
G\,188-006    & 8.09  & $I$ &   IAC80    &  10   & 2.7      & 31/07/94  & $\ge$25 &         &        &  \\
G\,188-020    & 12.66 & $I$ &   IAC80    & 110   & 2.1      & 30/07/94  & 14.11   &   25.8  &  3.90  & 1\\
              &       &     &            &       &          &           & 15.81   &  239.2  &  5.48  & 1\\
              &       &     &            &       &          &           & 17.22   &  168.6  &  5.35  & 1\\
              &       &     &            &       &          &           & 19.39   &  108.0  &  5.77  & 1\\
              &       & $I$ &            &  70   & 2.1      & 30/07/94  & 14.09   &   26.0  &  3.98  & 1\\
              &       &     &            &       &          &           & 15.7:   &  239:   &  5.3:  & 1\\
              &       &     &            &       &          &           & 17.2:   &  168:   &  5.3:  & 1\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 19.6:   &  108:   &  5.9:  & 1\\
G\,188-022    & 10.05 & $I$ &   IAC80    &  30   & 2.4      & 31/07/94  &  5.02   &  306.9  &  5.54  & 5\\
              &       & $I$ &            &  50   & 2.5      &           &  5.12   &  309.6  &  5.45  & 5\\
              &       & $I$ &            &  50   & 2.6      &           &  5.09   &  308.4  &  5.43  & 5\\
              &       & $I$ &            &  30   & 2.6      & 30/10/02  &  5.72   &  305.2  &  5.39  & 5\\
              &       & $R$ &            &  15   & 2.6      &           &  5.58   &  305.7  &  6.21  & 5\\
              &       & $V$ &            &  30   & 2.6      &           &  4.95   &  308.1  &  6.93  & 5\\
G\,188-029    & 9.13  & $I$ &   IAC80    &  40   & 2.4      & 31/07/94  & 14.08   &   23.8  & $\ge$8 & 1\\
              &       &     &            &       &          &           & 18.79   &  207.0  & $\ge$8 & 1\\
G\,188-030    & 11.03 & $I$ &   IAC80    & 100   & 2.5      & 28/07/94  & 19.6::  &  169::  &  7.5:: & 1\\
              &       &     &            &       &          &           & 23.98   &  133.4  &  5.85  & 1\\
              &       & $R$ &            & 100   & 2.4      & 28/07/94  & 19.6::  &  168::  &  7.7:: & 1\\
              &       &     &            &       &          &           & 24.01   &  133.5  &  5.94  & 1\\
              &       & $V$ &            & 100   & 2.4      & 28/07/94  &   ---   &    ---  &   ---  & 1\\
              &       &     &            &       &          &           & 23.8::  &  133::  &  6.5:: & 1\\
G\,189-050    & 12.69 & $I$ &   IAC80    & 260   & 3.3      & 31/07/94  & $\ge$25 &         &        &  \\
G\,190-010    & 11.22 & $I$ &   IAC80    & 100   & 2.0      & 29/07/94  & 21.37   &  332.6  &  6.80  & 1\\
G\,190-015    & 11.05 & $I$ &   IAC80    & 100   & 2.1      & 29/07/94  & $\ge$25 &         &        &  \\
G\,194-037    & 15.31 & $I$ &   IAC80    &  60   & 2.4      & 05/02/94  & 19.72   &   48.6  &  1.86  & 4\\
              &       & $R$ &            &  60   & 2.3      &           & 19.70   &   47.8  &  2.53  & 4\\
              &       & $I$ &            &  60   & 3.2      & 20/11/02  & 19.68   &   48.2  &  1.99  & 4\\
              &       & $V$ &            &  60   & 3.2      &           & 19.55   &   47.8  &  2.63  & 4\\
              &       & $V$ &            &  60   & 2.6      & 28/12/02  & 19.68   &   48.0  &  2.70  & 4\\
G\,195-034    & 11.78 & $I$ &   JKT      &  20   & 1.1      & 17/01/91  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  20   & 1.2      &           & $\ge$25 &         &        &  \\
G\,195-035    & 13.16 & $I$ &   IAC80    & 180   & 2.0      & 06/02/94  & 10.06   &  104.7  &  2.69  & 1\\
              &       & $R$ &            & 180   & 2.0      &           & 10.05   &  104.7  &  2.86  & 1\\
              &       & $I$ &            & 180   & 2.2      & 05/05/94  & 10.05   &  104.7  &  2.71  & 1\\
              &       & $R$ &            & 180   & 2.3      &           & 10.03   &  104.7  &  2.88  & 1\\
              &       & $V$ &            & 180   & 2.3      &           & 10.02   &  104.7  &  3.11  & 1\\
G\,195-045    & 12.84 & $I$ &   JKT      &  60   & 1.8      & 20/02/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  60   & 1.6      &           & $\ge$25 &         &        &  \\
G\,196-047    & 12.58 & $I$ &   JKT      &  60   & 1.0      & 16/01/91  & 15.51   &  150.4  &  7.53  & 1\\
              &       & $I$ &   IAC80    & 180   & 1.6      & 05/01/94  & $\ge$25 &         &        &  \\
G\,196-048    & 10.36 & $I$ &   IAC80    &  50   & 1.9      & 06/06/95  & $\ge$25 &         &        &  \\
G\,197-030    & 13.51 & $I$ &   IAC80    & 180   & 2.1      & 05/02/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 180   & 2.1      &           & $\ge$25 &         &        &  \\
G\,197-049    & 9.86  & $I$ &   IAC80    &  15   & 2.4      & 15/02/94  & 14.68   &    9.4  &  2.71  & 4\\
              &       & $V$ &            &  15   & 2.6      &           & 14.68   &    9.4  &  3.72  & 4\\
G\,199-020    & 11.29 & $I$ &   IAC80    & 200   & 1.9      & 07/06/95  & $\ge$25 &         &        &  \\
G\,199-066    & 12.68 & $I$ &   IAC80    & 600   & 1.6      & 06/06/95  & $\ge$25 &         &        &  \\
G\,201-005    & 11.52 & $I$ &   IAC80    & 180   & 1.9      & 03/02/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 200   & 1.4      & 07/06/95  & $\ge$25 &         &        &  \\
G\,201-044    & 10.52 & $I$ &   IAC80    &  25   & 1.6      & 07/06/95  & $\ge$25 &         &        &  \\
G\,202-019    & 13.41 & $I$ &   IAC80    & 180   & 2.1      & 16/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            & 180   & 2.3      &           & $\ge$25 &         &        &  \\
G\,202-043    & 12.18 & $I$ &   IAC80    & 200   & 1.5      & 07/06/95  & 16.46   &  286.8  &  6.00  & 1\\
              &       &     &            &       &          &           & 17.1:   &  342:   &  7.4:  & 1\\
G\,202-065    & 11.22 & $I$ &   IAC80    & 100   & 1.4      & 07/06/95  & $\ge$25 &         &        &  \\
G\,203-068    & 14.33 & $I$ &   IAC80    & 700   & 1.4      & 07/06/95  & 14.16   &  296.9  &  2.73  & 1\\
              &       &     &            &       &          &           & 22.51   &   49.1  &  0.64  & 1\\
              &       &     &            &       &          &           & 24.8:   &  190:   &  5.8:  & 1\\
G\,204-020    & 13.52 & $I$ &   IAC80    & 400   & 1.6      & 06/06/95  & 22.56   &  123.8  &  5.64  & 1\\
              &       &     &            &       &          &           & 24.82   &  141.7  &  4.37  & 1\\
G\,204-049    & 10.85 & $I$ &   NOT      &  20   & 0.8      & 03/05/94  &  2.8:   &   72:   &  3.0:  & 5\\
              &       & $V$ &            &  50   & 0.9      &           &  2.7:   &   72:   &  4.3:  & 5\\
              &       & $R$ &            &  40   & 1.7      & 20/06/95  &  2.7:   &   72:   &  3.7:  & 5\\
              &       & $I$ &   IAC80    &  30   & 1.4      & 07/06/95  &  2.5:   &   72:   &  3.3:  & 5\\
G\,205-042    & 9.95  & $I$ &   IAC80    &  30   & 2.4      & 05/05/94  & 17.90   &   64.7  &  7.5:  & 1\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $I$ &            &  40   & 2.3      & 06/05/94  & 17.88   &   64.7  &  7.7:  & 1\\
G\,206-001    & 12.44 & $I$ &   IAC80    & 150   & 1.4      & 06/06/95  & 20.36   &   16.0  &  7.71  & 1\\
              &       &     &            &       &          &           & 23.94   &  109.8  &  5.37  & 1\\
G\,206-020    & 12.86 & $I$ &   IAC80    & 150   & 1.6      & 06/06/95  & 16.74   &  115.7  &  6.08  & 1\\
              &       &     &            &       &          &           & 17.84   &    4.7  &  6.12  & 1\\
              &       &     &            &       &          &           & 23.54   &  264.0  &  6.24  & 1\\
G\,206-023    & 12.09 & $I$ &   IAC80    & 100   & 1.6      & 06/06/95  & $\ge$25 &         &        &  \\
G\,206-034    & 11.40 & $I$ &   IAC80    & 100   & 2.0      & 27/07/94  &  9.4:   &  319:   &  6.9:  & 2,3\\
              &       &     &            &       &          &           & 23.54   &   51.3  &  6.47  & 2,3\\
              &       & $R$ &            & 100   & 2.0      & 28/07/94  &  9.5:   &  319:   &  7:    & 2,3\\
              &       &     &            &       &          &           & 23.69   &   50.6  &  6.70  & 2,3\\
              &       & $V$ &            & 100   & 2.0      &           &  9.5:   &  318:   &  7:    & 2,3\\
              &       &     &            &       &          &           & 23.7:   &   52:   &  6.8:  & 2,3\\
              &       & $I$ &            &  30   & 2.0      & 07/06/95  &  9.6:   &  320:   &  6.8:  & 2,3\\
              &       & $I$ &            & 300   & 1.5      &           &  9.49   &  318.7  &  6.99  & 2,3\\
              &       & $I$ &            & 100   & 2.0      & 21/08/96  &  9.73   &  321.1  &  6.90  & 2,3\\
              &       &     &            &       &          &           & 11.48   &  125.1  &  6.82  & 1\\
              &       &     &            &       &          &           & 14.87   &  130.6  &  7.42  & 1\\
              &       &     &            &       &          &           & 17.45   &   90.0  &  6.91  & 1\\
              &       &     &            &       &          &           & 23.76   &   49.6  &  6.50  & 2,3\\
G\,209-020    & 9.06  & $I$ &   IAC80    &  30   & 2.1      & 01/08/95  & 13.5:   &   30:   &  7.9:  & 1\\
              &       &     &            &       &          &           & 13.99   &  186.5  &  5.94  &  \\
              &       &     &            &       &          &           & 20.2:   &   90:   &  8.1:  & 1\\
G\,210-012    & 9.26  & $I$ &   IAC80    &  30   & 2.0      & 01/08/94  & 16.2:   &   11:   & $\ge$8 &  \\
              &       &     &            &       &          &           & 21.76   &  265.8  &  6.85  & 1\\
              &       &     &            &       &          &           & 22.51   &  120.3  &  7.76  & 1\\
G\,210-016    & 12.33 & $I$ &   IAC80    & 100   & 2.0      & 01/08/94  & $\le$3  &  270    &  ---   & 1\\
              &       &     &            &       &          &           & 12.43   &  305.1  &  5.45  & 1\\
              &       &     &            &       &          &           & 13.5:   &  133:   &  6.2:  & 1\\
              &       &     &            &       &          &           & 19.65   &   38.6  &  4.80  & 1\\
              &       &     &            &       &          &           & 24.01   &  230.6  &  4.72  & 1\\
              &       & $R$ &            & 100   & 1.8      & 01/08/94  & $\le$3  &  270    &  ---   & 1\\
              &       &     &            &       &          &           & 12.5:   &  306:   &  6.7:  & 1\\
              &       &     &            &       &          &           & 13.4::  &  132::  &  7.6:: & 1\\
              &       &     &            &       &          &           & 19.58   &   38.5  &  5.68  & 1\\
              &       &     &            &       &          &           & 23.95   &  230.6  &  5.57  & 1\\
G\,210-033    & 11.20 & $I$ &   IAC80    &  70   & 2.0      & 01/08/94  & 11.3:   &  117:   &  7.1:  & 1\\
              &       &     &            &       &          &           & 12.59   &  237.0  &  5.31  & 1\\
              &       &     &            &       &          &           & 20.92   &   68.1  &  5.93  & 1\\
              &       &     &            &       &          &           & 21.5:   &    7:   &  7:    & 1\\
              &       & $R$ &            &  40   & 1.8      & 01/08/94  & 11.4:   &  117:   &  7.2:  & 1\\
              &       &     &            &       &          &           & 12.54   &  237.1  &  5.36  & 1\\
              &       &     &            &       &          &           & 20.94   &   68.1  &  6.07  & 1\\
              &       &     &            &       &          &           & 21.8:   &    7:   &  6.7:  & 1\\
G\,211-005$*$ & 9.62  & $I$ &   IAC80    &  50   & 3.0      & 29/07/94  & 10.35   &  300.5  &  3.90  & 1\\
              &       &     &            &       &          &           & 19.29   &  249.4  &  3.68  & 1\\
              &       &     &            &       &          &           & 21.67   &  167.6  &  5.97  & 1\\
              &       &     &            &       &          &           & 24.77   &  108.4  &  5.41  & 1\\
              &       & $R$ &            &  70   & 3.0      & 29/07/94  & 10.34   &  300.5  &  3.87  & 1\\
              &       &     &            &       &          &           & 19.28   &  249.8  &  3.87  & 1\\
              &       &     &            &       &          &           & 21.49   &  167.7  &  6.32  & 1\\
              &       &     &            &       &          &           & 24.73   &  108.5  &  5.42  & 1\\
G\,212-007    & 10.27 & $I$ &   IAC80    &  35   & 1.2      & 07/06/95  & 11.9:   &  124:   &  8.2:  & 1\\
              &       &     &            &       &          &           & 12.9:   &  219:   &  8.1:  & 1\\
              &       &     &            &       &          &           & 14.0:   &  269:   &  8.4:  & 1\\
              &       &     &            &       &          &           & 14.1:   &  288:   &  8.6:  &  \\
              &       &     &            &       &          &           & 18.49   &  140.9  &  7.64  & 1\\
              &       &     &            &       &          &           & 22.88   &  346.2  &  7.18  & 1\\
G\,212-039    & 7.92  & $I$ &   IAC80    &   5   & 3.6      & 31/07/94  &  5.4:   &   54:   &  6.9:  &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,212-055    & 14.15 & $I$ &   IAC80    & 100   & 2.1      & 29/07/94  &  6.80   &  328.3  &  3.94  & 3\\
              &       &     &            &       &          &           & 15.60   &   60.8  &  4.16  & 1\\
              &       &     &            &       &          &           & 22.7:   &   18:   &  4.5:  & 1\\
              &       & $I$ &            & 100   & 2.1      & 17/07/95  &  7.05   &  328.6  &  4.04  & 3\\
G\,214-001    & 12.08 & $I$ &   IAC80    & 100   & 2.0      & 29/07/94  &  5.15   &  352.8  &  4.59  & 5\\
              &       &     &            &       &          &           & 15.63   &   77.1  &  5.47  & 2,3\\
              &       &     &            &       &          &           & 16.07   &   42.5  &  5.94  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 19.20   &  331.8  &  5.73  & 3\\
              &       & $R$ &            & 100   & 2.1      & 29/07/94  &  5.13   &  352.2  &  4.95  & 5\\
              &       &     &            &       &          &           & 15.60   &   76.9  &  5.41  & 2,3\\
              &       &     &            &       &          &           & 16.04   &   42.7  &  5.87  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 19.25   &  331.8  &  6.00  & 3\\
              &       & $I$ &            & 100   & 2.0      & 17/07/95  &  5.17   &  353.2  &  4.58  & 5\\
              &       &     &            &       &          &           & 15.38   &   76.4  &  5.40  & 2,3\\
              &       &     &            &       &          &           & 16.01   &   42.0  &  6.09  & 2,3\\
              &       &     &            &       &          &           & 19.6:   &  117:   &  6.9:  & 3\\
              &       &     &            &       &          &           & 19.27   &  331.0  &  5.91  & 3\\
              &       & $I$ &            & 300   & 2.5      & 22/08/96  &  5.10   &  354.0  &  4.59  & 5\\
              &       &     &            &       &          &           & 15.21   &   76.0  &  5.39  & 2,3\\
              &       &     &            &       &          &           & 15.77   &   41.6  &  5.99  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 19.32   &  331.3  &  5.71  & 3\\
              &       & $V$ &            & 200   & 2.5      & 22/08/96  &  5.15   &  353.0  &  5.74  & 5\\
              &       &     &            &       &          &           & 15.24   &   76.5  &  5.54  & 2,3\\
              &       &     &            &       &          &           & 15.75   &   41.4  &  6.03  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 19.39   &  330.7  &  6.28  & 3\\
              &       & $I$ &            & 120   & 2.7      & 11/09/02  &  5.22   &  352.0  &  4.48  & 5\\
              &       &     &            &       &          &           & 14.04   &   75.1  &  5.30  & 2,3\\
              &       &     &            &       &          &           & 15.05   &   37.9  &  5.94  & 2,3\\
              &       &     &            &       &          &           & 18.19   &  119.9  &  7.06  & 3\\
              &       &     &            &       &          &           & 20.20   &  327.7  &  5.83  & 3\\
              &       & $V$ &            & 120   & 2.8      & 11/09/02  & 5.3::   &  354::  &   ---  & 5\\
              &       &     &            &       &          &           & 14.03   &   75.4  &  5.52  & 2,3\\
              &       &     &            &       &          &           & 15.05   &   37.7  &  6.20  & 2,3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 20.13   &  327.8  &  6.39  & 3\\
              &       & $I$ &   CA 2.2m  &  15   & 1.3      & 27/08/03  &  5.23   &  353.1  &        & 3\\
              &       &     &            &       &          &           & 13.90   &  74.85  &        & 2,3\\
G\,214-005    & 11.53 & $I$ &   IAC80    &  70   & 2.0      & 29/07/94  & 10.09   &    3.8  &  4.25  & 1\\
              &       &     &            &       &          &           & 16.95   &  181.6  &  5.69  & 1\\
              &       &     &            &       &          &           & 18.4:   &   95:   &  6.7:  & 1\\
              &       & $R$ &            &  70   & 2.1      & 29/07/94  & 10.08   &    4.0  &  4.33  & 1\\
              &       &     &            &       &          &           & 16.94   &  181.7  &  5.73  & 1\\
              &       &     &            &       &          &           & 18.29   &   94.5  &  6.64  & 1\\
G\,215-047    & 12.18 & $I$ &   IAC80    & 100   & 1.7      & 29/07/94  & 10.32   &  301.3  &  6.15  & 1\\
              &       &     &            &       &          &           & 13.15   &   93.1  &  5.95  & 1\\
              &       &     &            &       &          &           & 13.65   &  349.6  &  4.67  & 1\\
              &       &     &            &       &          &           & 13.89   &   49.6  &  3.27  & 1\\
              &       &     &            &       &          &           & 20.31   &   48.4  &  6.16  & 1\\
              &       &     &            &       &          &           & 20.90   &   90.5  &  6.06  & 1\\
              &       & $R$ &            & 100   & 1.8      & 29/07/94  & 10.28   &  301.9  &  6.49  & 1\\
              &       &     &            &       &          &           & 13.19   &   93.1  &  6.28  & 1\\
              &       &     &            &       &          &           & 14.14   &  349.5  &  4.68  & 1\\
              &       &     &            &       &          &           & 13.89   &   49.4  &  4.16  & 1\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\
              &       &     &            &       &          &           & 21.01   &   90.2  &  6.39  & 1\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,216-045    & 11.24 & $I$ &   IAC80    &  70   & 1.9      & 29/07/94  &  3.7:   &   97:   &  2.9:  & 3\\
              &       &     &            &       &          &           & 12.54   &  190.6  &  6.71  & 3\\
              &       &     &            &       &          &           & 14.8:   &   42:   &  6.9:  & 3\\
              &       &     &            &       &          &           & 19.45   &  111.3  &  6.95  & 3\\
              &       &     &            &       &          &           & 31.21   &   44.1  &  6.18  & 5\\
              &       & $I$ &            & 100   & 2.0      & 16/10/03  &   ---   &    ---  &   ---  & 3\\
              &       &     &            &       &          &           & 13.59   &  197.3  &  6.21  & 3\\
              &       &     &            &       &          &           & 13.18   &   37.8  &  6.90  & 3\\
              &       &     &            &       &          &           & 18.11   &  115.3  &  6.63  & 3\\
              &       &     &            &       &          &           & 31.43   &   44.0  &  6.22  & 5\\
              &       & $R$ &            &  80   & 2.0      & 16/10/03  & 31.47   &   43.8  &  7.49  & 5\\
              &       & $V$ &            & 100   & 1.9      & 16/10/03  & 31.5:   &   43.5: &  8.56  & 5\\
              &       & $V$ &            & 100   & 1.7      & 14/11/03  & 31.12   &   43.6  &  8.96  & 5\\
G\,216-052    & 13.69 & $I$ &   IAC80    & 200   & 1.8      & 29/07/94  & 12.86   &   57.4  &  3.04  & 3\\
              &       &     &            &       &          &           & 16.7:   &   74:   &  5.7:  &  \\
              &       &     &            &       &          &           & 18.3:   &  111:   &  5.7:  & 1\\
              &       & $R$ &            & 200   & 1.9      &           & 12.86   &   57.4  &  2.97  & 3\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  &  \\
              &       &     &            &       &          &           & 18.4::  &  111::  &  5.7:: & 1\\
              &       & $I$ &            &  30   & 1.1      & 07/06/95  & 13.05   &   57.9  &  3.01  & 3\\
G\,217-002    & 12.02 & $I$ &   IAC80    & 100   & 2.7      & 31/07/94  & $\ge$25 &         &        &  \\
G\,217-004    & 11.46 & $I$ &   IAC80    &  70   & 1.8      & 01/08/94  & 12.34   &  200.7  &  5.00  & 4\\
              &       & $I$ &            & 100   & 2.2      & 16/10/03  & 12.35   &  201.1  &  4.95  & 4\\
              &       & $R$ &            &  80   & 2.2      & 16/10/03  & 12.42   &  200.8  &  6.06  & 4\\
              &       & $V$ &            & 100   & 2.3      & 16/10/03  & 12.32   &  200.6  &  6.85  & 4\\
G\,217-008    & 10.47 & $I$ &   IAC80    &  70   & 1.6      & 29/07/94  & 10.8::  &   47::  &  8::   & 1\\
              &       &     &            &       &          &           & 13::    &  307::  &  7.7:: & 1\\
              &       &     &            &       &          &           & 16.52   &   51.0  &  6.45  & 1\\
              &       &     &            &       &          &           & 18.97   &  100.7  &  4.39  & 1\\
              &       & $R$ &            &  70   & 1.6      & 29/07/94  &   ---   &    ---  &   ---  & 1\\
              &       &     &            &       &          &           & 13::    &  307::  &  7.8:: & 1\\
              &       &     &            &       &          &           & 16.50   &   51.0  &  6.90  & 1\\
              &       &     &            &       &          &           & 18.98   &  100.7  &  4.39  & 1\\
G\,217-024    & 7.68  & $I$ &   IAC80    &   5   & 2.1      & 02/08/94  & 13.56   &  104.7  &  4.43  & 1\\
              &       &     &            &       &          &           & 23.7:   &  166:   &  8:    & 1\\
              &       & $R$ &            &   5   & 2.3      &           & 13.50   &  105.0  &  5.20  & 1\\
              &       &     &            &       &          &           & 23::    &  166::  &  9::   & 1\\
G\,217-030    & 10.44 & $I$ &   IAC80    &  35   & 1.7      & 01/08/94  & 11.4:   &  174:   &  7.8:  & 1\\
              &       &     &            &       &          &           & 12.20   &   47.8  &  6.98  & 1\\
              &       &     &            &       &          &           & 20.09   &  324.3  &  1.77  & 1\\
              &       &     &            &       &          &           & 20.46   &  114.2  &  6.70  & 1\\
              &       &     &            &       &          &           & 24.10   &   58.6  &  5.74  & 1\\
G\,217-052    & 14.46 & $I$ &   IAC80    & 290   & 2.5      & 02/08/94  & 10.77   &   56.0  &  3.48  & 1\\
              &       &     &            &       &          &           & 18.41   &  279.0  &  0.77  & 1\\
              &       &     &            &       &          &           & 24.3:   &  258:   &  4:    & 1\\
              &       &     &            &       &          &           & 24.40   &  268.7  &  3.33  & 1\\
G\,221-007    & 8.89  & $I$ &   IAC80    &  40   & 2.4      & 26/01/94  & $\ge$20 &         &        &  \\
              &       & $I$ &            &  60   & 2.7      &           & $\ge$20 &         &        &  \\
G\,224-083    & 12.76 & $I$ &   IAC80    & 180   & 2.2      & 16/02/94  & $\ge$25 &         &        &  \\
G\,226-049    & 13.28 & $I$ &   IAC80    &  30   & 1.4      & 07/06/95  & $\ge$25 &         &        &  \\
G\,227-010    & 12.44 & $I$ &   IAC80    & 200   & 1.4      & 07/06/95  & $\ge$25 &         &        &  \\
G\,227-044    & 12.33 & $I$ &   IAC80    &  30   & 1.6      & 06/06/95  & $\ge$25 &         &        &  \\
G\,230-044    & 11.08 & $I$ &   IAC80    &  60   & 1.9      & 01/08/94  & 11.47   &   39.7  &  7.05  & 1\\
              &       &     &            &       &          &           & 16::    &  155::  &  7.9:: & 1\\
G\,230-045    & 11.43 & $I$ &   IAC80    &  60   &          & 01/08/94  &  9.88   &  132.9  &  7.05  & 1\\
              &       &     &            &       &          &           & 16.83   &  111.9  &  6.73  & 1\\
              &       &     &            &       &          &           & 19.16   &  140.2  &  6.57  & 1\\
              &       &     &            &       &          &           & 20.85   &   68.6  &  6.18  & 1\\
G\,230-047    & 10.12 & $I$ &   IAC80    &  40   & 2.2      & 01/08/94  & 11.64   &  267.6  &  3.63  & 4\\
\hline
\smallskip
\end{tabular}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       &     &            &       &          &           & 25.00   &  228.9  &  3.34  & 3\\
              &       & $R$ &            &  40   & 2.1      & 01/08/94  & 11.64   &  267.6  &  4.49  & 4\\
              &       &     &            &       &          &           & 24.99   &  228.9  &  3.77  & 3\\
              &       & $I$ &            &  20   & 1.8      & 17/07/95  & 11.62   &  266.7  &  3.63  & 4\\
              &       &     &            &       &          &           & 24.87   &  228.8  &  3.38  & 3\\
              &       & $-$ &            &  50   & 1.9      & 22/08/96  & 11.61   &  267.3  &   ---  & 4\\
              &       &     &            &       &          &           & 24.66   &  229.7  &   ---  & 3\\
              &       & $V$ &            &  50   & 2.1      & 22/08/96  & 11.62   &  267.6  &  5.01  & 4\\
              &       &     &            &       &          &           & 24.58   &  229.8  &  4.17  & 3\\
              &       & $I$ &   CA 2.2m  &  15   & 1.6      & 27/08/03  & 11.64   &  267.1  &   ---  & 4\\
              &       &     &            &       &          &           & 23.57   &  232.5  &   ---  & 3\\
G\,230-049$*$ & 8.51  & $I$ &   IAC80    &  30   & 1.9      & 01/08/94  & $\ge$25 &         &        &  \\
G\,231-052    & 10.34 & $I$ &   IAC80    &  80   & 2.2      & 30/07/94  & 23.26   &   26.8  &  3.81  & 1\\
              &       & $I$ &            &  60   & 2.9      & 31/07/94  & 23.25   &   26.7  &  3.80  & 1\\
G\,232-018    & 10.53 & $I$ &   IAC80    &  80   & 2.2      & 30/07/94  & 15.40   &  176.3  &  5.25  & 1\\
              &       &     &            &       &          &           & 19.84   &  122.0  &  4.96  & 1\\
              &       &     &            &       &          &           & 20.92   &  336.9  &  1.50  & 1\\
G\,232-040    & 11.65 & $I$ &   IAC80    & 100   & 2.1      & 28/07/94  &  9.55   &  142.0  &  5.80  & 3\\
              &       &     &            &       &          &           & 17.18   &  343.6  &  5.89  & 3\\
              &       & $R$ &            & 100   & 2.1      & 28/07/94  &  9.52   &  141.7  &  6.22  & 3\\
              &       &     &            &       &          &           & 17.17   &  343.7  &  6.39  & 3\\
              &       & $I$ &            &  70   & 1.8      & 29/07/94  &  9.52   &  141.5  &  5.69  & 3\\
              &       &     &            &       &          &           & 17.17   &  343.8  &  5.81  & 3\\
              &       & $I$ &            &  30   & 1.9      & 17/07/95  &  9.42   &  142.7  &  5.90  & 3\\
              &       & $I$ &            &  60   & 2.0      & 22/08/96  &  9.45   &  144.7  &  5.85  & 3\\
              &       &     &            &       &          &           & 17.07   &  342.0  &  6.01  & 3\\
G\,232-056    & 13.15 & $I$ &   IAC80    &  70   & 1.7      & 29/07/94  & 12.19   &   70.9  &  4.73  & 1\\
              &       &     &            &       &          &           &   ---   &    ---  &   ---  & 1\\
              &       &     &            &       &          &           & 23.77   &   59.1  & -0.54  & 1\\
              &       &     &            &       &          &           & 23.81   &  354.6  &  3.16  & 1\\
              &       & $I$ &            & 140   & 1.7      & 29/07/94  & 12.05   &   71.0  &  4.66  & 1\\
              &       &     &            &       &          &           & 16.33   &  343.8  &  5.59  & 1\\
              &       &     &            &       &          &           & 23.77   &   59.2  & -0.55  & 1\\
              &       &     &            &       &          &           & 23.65   &  354.6  &  3.19  & 1\\
              &       & $R$ &            & 100   & 1.8      & 29/07/94  & 12.15   &   70.9  &  5.10  & 1\\
              &       &     &            &       &          &           & 16.34   &  343.6  &  5.72  & 1\\
              &       &     &            &       &          &           & 23.78   &   59.2  &  0.30  & 1\\
              &       &     &            &       &          &           & 23.65   &  354.4  &  3.65  & 1\\
G\,233-026    & 11.88 & $I$ &   IAC80    & 100   & 2.3      & 28/07/94  &  6.30   &  166.4  &  4.08  & 3\\
              &       &     &            &       &          &           & 10.86   &  174.5  &  3.25  & 3\\
              &       & $R$ &            & 100   & 2.3      &           &  6.31   &  167.1  &  4.45  & 3\\
              &       &     &            &       &          &           & 10.80   &  174.8  &  3.60  & 3\\
              &       & $I$ &            & 100   & 1.9      & 17/07/95  &  6.21   &  164.6  &  4.08  & 3\\
              &       &     &            &       &          &           & 10.68   &  173.5  &  3.23  & 3\\
              &       & $I$ &            & 100   & 1.8      &           &  6.23   &  164.7  &  4.01  & 3\\
              &       &     &            &       &          &           & 10.70   &  173.5  &  3.21  & 3\\
G\,235-045    & 9.68  & $I$ &   IAC80    &  60   & 1.6      & 26/01/94  & $\ge$25 &         &        &  \\
G\,236-030    & 12.85 & $I$ &   IAC80    & 600   & 1.9      & 26/01/94  & 18.71   &  179.3  &  4.28  & 1\\
              &       & $R$ &            & 300   & 2.0      &           & 18.71   &  179.3  &  4.79  & 1\\
G\,236-038    & 12.82 & $I$ &   JKT      &  60   & 2.1      & 20/02/91  & $\ge$25 &         &        &  \\
G\,238-030    & 12.91 & $I$ &   JKT      &  20   & 1.2      & 22/02/91  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  20   & 1.0      &           & $\ge$25 &         &        &  \\
              &       & $I$ &   NOT      &  40   & 1.3      & 02/05/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  60   & 1.4      &           & $\ge$25 &         &        &  \\
G\,238-032    & 12.66 & $I$ &   IAC80    & 200   & 1.6      & 06/06/95  & $\ge$25 &         &        &  \\
G\,239-012    & 11.62 & $I$ &   IAC80    & 150   & 1.7      & 06/06/95  & 12.8:   &   180:  &  8.3:  & 1\\
              &       &     &            &       &          &           & 18.52   &  205.6  &  6.89  & 1\\
G\,239-026    & 12.25 & $I$ &   JKT      &  30   & 1.0      & 22/02/91  & $\ge$20 &         &        &  \\
              &       & $R$ &            &  30   & 1.0      &           & $\ge$20 &         &        &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
              &       & $I$ &   IAC80    &  60   & 1.7      & 06/05/94  & 23.59   &  174.7  &  5.57  & 1\\
G\,241-004    & 12.98 & $I$ &   IAC80    & 100   & 3.0      & 30/07/94  & 14.69   &  189.6  &  2.94  & 1\\
              &       &     &            &       &          &           & 17.2:   &  332:   &  5.2:  & 1\\
              &       &     &            &       &          &           & 20.30   &  144.4  &  3.76  & 1\\
              &       & $R$ &            & 100   & 3.2      & 30/07/94  & 14.69   &  189.7  &  3.17  & 1\\
              &       &     &            &       &          &           & 17.2:   &  332:   &  5.2:  & 1\\
              &       &     &            &       &          &           & 20.31   &  144.7  &  4.00  & 1\\
G\,241-007    & 10.50 & $I$ &   IAC80    &  40   & 2.6      & 30/07/94  & $\ge$25 &         &        &  \\
G\,241-018    & 7.46  & $I$ &   IAC80    &   4   & 1.9      & 01/08/94  & $\ge$20 &         &        &  \\
G\,241-019    & 7.51  & $I$ &   IAC80    &  15   & 2.2      & 02/08/94  & $\ge$20 &         &        &  \\
G\,241-042    & 7.48  & $I$ &   IAC80    &   4   & 2.4      & 01/08/94  & $\ge$20 &         &        &  \\
G\,241-052    & 13.94 & $I$ &   IAC80    & 120   & 2.9      & 30/07/94  & 21:     &   13:   &  4:    & 1\\
G\,241-060    & 12.80 & $I$ &   IAC80    & 140   & 2.1      & 02/08/94  & 17.6:   &  169:   &  5.8:  & 1\\
              &       &     &            &       &          &           & 21.35   &  354.4  &  5.33  & 1\\
              &       &     &            &       &          &           & 24.67   &  252.2  &  2.97  & 1\\
G\,241-064    & 12.71 & $I$ &   IAC80    & 150   & 2.1      & 02/08/94  & 13.6:   &   14:   &  5.7:  & 1\\
              &       &     &            &       &          &           & 20.22   &   18.5  &  4.38  & 1\\
              &       &     &            &       &          &           & 21.5:   &   192:  &  5.5:  & 1\\
G\,242-009    & 10.16 & $I$ &   IAC80    &  40   & 2.0      & 01/08/94  & $\ge$25 &         &        &  \\
G\,242-014    & 11.94 & $I$ &   IAC80    & 100   & 2.0      & 29/07/94  & $\ge$25 &         &        &  \\
G\,242-019    & 13.20 & $I$ &   IAC80    & 250   & 2.0      & 28/07/94  & 15.2::  &  308::  &  6::   & 1\\
G\,242-065    & 10.23 & $I$ &   IAC80    &  15   & 1.4      & 03/08/94  & 17.44   &   18.0  &  8.17  & 1\\
              &       &     &            &       &          &           & 20.66   &  348.2  &  8.31  & 1\\
G\,242-071    & 9.77  & $I$ &   IAC80    &  15   & 1.5      & 03/08/94  & $\ge$25 &         &        &  \\
G\,242-074    & 9.78  & $I$ &   IAC80    &  15   & 1.5      & 03/08/94  & 19.49   &  336.1  &  4.14  & 4\\
              &       & $I$ &            &  10   & 1.8      & 22/08/96  & 19.52   &  336.0  &  4.02  & 4\\
              &       & $V$ &            &  30   & 2.0      &           & 19.5:   &  336:   &  5.1:  & 4\\
G\,243-062    & 11.52 & $I$ &   IAC80    &  95   & 1.4      & 03/08/94  & 17.74   &  113.0  &  5.12  & 1\\
G\,246-038    & 9.91  & $I$ &   IAC80    &  90   & 2.4      & 26/01/94  & 14.25   &  176.3  &  7.65  & 1\\
              &       & $V$ &            & 120   & 2.4      &           & 14.1:   &  176:   &  8.1:  & 1\\
G\,251-054$*$ & 10.07 & $I$ &   IAC80    &  30   & 2.2      & 15/02/94  & 14.39   &  191.5  &  6.52  & 3\\
              &       & $R$ &            &  30   & 1.8      &           & 14.51   &  191.6  &  7.38  & 3\\
              &       & $V$ &            &  60   & 2.3      &           & 14.4:   &  191.5  &  8.1:  & 3\\
              &       & $I$ &            &  15   & 1.4      & 26/11/03  & 16.81   &  293.6  &  6.6:  & 3\\
              &       &     &            &       &          &           & 110.61  &  208.5  &  4.05  & 4\\
              &       & $R$ &            &  10   & 1.4      &           & 16.80   &  293.0  &  7.0:  & 3\\
              &       &     &            &       &          &           & 110.62  &  208.5  &  4.25  & 4\\
              &       & $V$ &            &  20   & 1.4      &           & 16.86   &  293.9  &  8.0:  & 3\\
              &       &     &            &       &          &           & 110.54  &  208.5  &  4.60  & 4\\
G\,252-049$*$ & 9.48  & $I$ &   IAC80    &  30   & 2.7      & 15/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  30   & 2.8      &           & $\ge$25 &         &        &  \\
G\,253-041    & 11.74 & $I$ &   IAC80    & 150   & 2.0      & 06/06/95  & $\ge$25 &         &        &  \\
G\,253-044    & 11.99 & $I$ &   IAC80    & 300   & 1.9      & 26/01/94  & $\ge$25 &         &        &  \\
G\,254-024    & 11.53 & $I$ &   JKT      &  30   & 1.8      & 21/03/91  & $\ge$25 &         &        &  \\
G\,255-032    & 11.64 & $I$ &   JKT      &  20   & 1.1      & 20/03/91  & $\ge$25 &         &        &  \\
G\,255-038$*$ & 10.36 & $I$ &   IAC80    &  15   & 2.4      & 17/02/94  & 14.36   &  324.2  &  2.36  & 4\\
              &       & $V$ &            &  40   & 2.3      &           & 14.31   &  324.2  &  3.78  & 4\\
G\,255-047    & 13.51 & $I$ &   IAC80    & 300   & 1.9      & 06/02/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 300   & 1.9      &           & $\ge$25 &         &        &  \\
G\,258-004    & 12.92 & $I$ &   IAC80    & 100   & 1.9      & 27/07/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            & 300   & 1.4      & 07/06/95  & $\ge$25 &         &        &  \\
G\,260-013    & 11.20 & $I$ &   IAC80    & 100   & 1.9      & 28/07/94  & 17.2:   &  323:   &  6.5:  & 1\\
              &       & $I$ &            & 260   & 1.9      &           & 17.26   &  323.1  &   ---  & 1\\
              &       & $R$ &            & 100   & 2.1      &           & 17::    &  323::  &  7.6:: & 1\\
              &       & $V$ &            & 100   & 2.0      &           &   ---   &    ---  &   ---  & 1\\
              &       & $-$ &            & 500   & 1.8      & 22/08/96  & 16.6:   &  323:   &   ---  & 1\\
G\,260-033    & 10.34 & $I$ &   IAC80    &  50   & 2.3      & 01/08/94  & $\ge$25 &         &        &  \\
G\,260-036    & 11.22 & $I$ &   IAC80    &  60   & 2.1      & 01/08/94  & 21.7:   &  266:   &  6.8:  & 1\\
              &       & $I$ &            &  80   & 2.1      & 01/08/94  & 21.72   &  266.1  &  6.97  & 1\\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
G\,261-029    & 7.81  & $I$ &   IAC80    &  10   & 2.0      & 29/07/94  & $\ge$25 &         &        &  \\
G\,261-036    & 8.65  & $I$ &   IAC80    &  20   & 2.0      & 29/07/94  & $\ge$25 &         &        &  \\
              &       & $R$ &            &  20   & 2.0      &           & $\ge$25 &         &        &  \\
G\,261-038    & 8.70  & $I$ &   IAC80    &  10   & 2.5      & 29/07/94  & 17.6:   &  172:   &  7.5:  & 1\\
              &       & $R$ &            &  10   & 2.0      &           & 17.5:   &  172:   &  8:    & 1\\
G\,262-014    & 11.46 & $I$ &   IAC80    & 260   & 3.3      & 29/05/94  & $\ge$25 &         &        &  \\
              &       & $I$ &            &  70   & 2.7      & 31/07/94  & $\ge$25 &         &        &  \\
G\,262-021$*$ & 13.75 & $I$ &   IAC80    & 180   & 2.9      & 31/07/94  &  7.3:   &   60:   &  5.3:  & 2,3\\
              &       &     &            &       &          &           & 12.04   &  227.0  &  5.1:  & 2,3\\
              &       &     &            &       &          &           & 16.20   &  282.8  &  4.2:  & 2,3\\
              &       &     &            &       &          &           & 21.87   &  302.4  &  1.11  & 2,3\\
              &       &     &            &       &          &           & 29.48   &  301.8  & -0.19  & 4\\
              &       & $I$ &            & 300   & 3.0      & 31/07/94  &  7.20   &   59.5  &  5.58  & 2,3\\
              &       &     &            &       &          &           & 12.05   &  225.8  &  4.47  & 2,3\\
              &       &     &            &       &          &           & 16.24   &  283.0  &  4.74  & 2,3\\
              &       &     &            &       &          &           & 21.97   &  302.2  &  1.11  & 2,3\\
              &       &     &            &       &          &           & 29.57   &  301.6  & -0.17  & 4\\
              &       & $R$ &            & 300   & 3.0      & 31/07/94  &  7.32   &   61.2  &  5.15  & 2,3\\
              &       &     &            &       &          &           & 12.09   &  225.2  &  5.08  & 2,3\\
              &       &     &            &       &          &           & 16.11   &  283.2  &  4.42  & 2,3\\
              &       &     &            &       &          &           & 21.91   &  301.9  &  1.05  & 2,3\\
              &       &     &            &       &          &           & 29.54   &  301.5  & -0.42  & 4\\
              &       & $I$ &            & 500   & 1.7      & 07/06/95  &  6.5:   &   27:   &  5.8:  & 1\\
              &       &     &            &       &          &           &  7.27   &   61.6  &  4.35  & 2,3\\
              &       &     &            &       &          &           & 12.40   &  225.9  &  4.35  & 2,3\\
              &       &     &            &       &          &           & 16.20   &  282.1  &  4.57  & 2,3\\
              &       &     &            &       &          &           & 21.99   &  301.8  &  1.12  & 2,3\\
              &       &     &            &       &          &           & 29.55   &  301.8  & -0.19  & 4\\
G\,262-034    & 8.71  & $I$ &   IAC80    &  20   & 1.9      & 29/07/94  & $\ge$25 &         &        &  \\
G\,262-035    & 9.74  & $I$ &   IAC80    &  30   & 1.7      & 29/07/94  & 14.11   &  300.8  &  6.50  & 1\\
              &       & $R$ &            &  30   & 1.7      &           & 13.89   &  300.7  &  6.88  & 1\\
G\,262-037    & 9.54  & $I$ &   IAC80    &  30   & 2.0      & 29/07/94  & $\ge$25 &         &        &  \\
G\,264-006    & 10.42 & $I$ &   IAC80    &  80   & 2.5      & 30/07/94  & 17.8:   &  209:   &  7.4:  & 1\\
              &       &     &            &       &          &           & 23.12   &  289.0  &  5.06  & 1\\
              &       &     &            &       &          &           & 23.2:   &  107:   &  7.5:  & 1\\
              &       & $R$ &            &  80   & 2.6      &           & 17.5:   &  209:   &  8:    & 1\\
              &       &     &            &       &          &           & 23.10   &  289.2  &  5.22  & 1\\
              &       &     &            &       &          &           & 23.7:   &  107:   &  7.9:  & 1\\
G\,264-015    & 11.64 & $I$ &   IAC80    &  70   & 2.7      & 31/07/94  & 11.90   &  323.1  &  7.39  & 1\\
              &       &     &            &       &          &           & 18.24   &   39.2  &  6.56  & 1\\
              &       &     &            &       &          &           & 18.44   &   19.1  &  6.90  & 1\\
              &       &     &            &       &          &           & 19.25   &  305.0  &  7.23  & 1\\
G\,266-029$*$ & 8.96  & $I$ &   IAC80    &  15   & 1.7      & 29/07/94  & $\ge$25 &         &        &  \\
G\,273-001$*$ & 8.16  & $I$ &   IAC80    &  10   & 1.6      & 03/08/94  & 18.55   &   52.2  &  6.68  & 4\\
              &       & $I$ &            &  10   & 1.6      & 02/08/95  & 18.59   &   51.8  &  6.65  & 4\\
              &       & $R$ &            &   4   & 1.6      &           & 18.55   &   51.9  &  7.60  & 4\\
              &       & $V$ &            &  10   & 1.7      &           & 18.36   &   52.0  &  8.3:  & 4\\
              &       & $I$ &            &  10   & 2.2      & 22/08/96  & 18.57   &   52.1  &  6.77  & 4\\
              &       & $I$ &            &  10   & 2.2      & 08/09/02  & 18.56   &   52.2  &  6.57  & 4\\
              &       & $V$ &            &  10   & 2.4      &           & 18.59   &   52.0  &  8.16  & 4\\
G\,273-152    & 10.10 & $I$ &   IAC80    &  15   & 1.3      & 03/08/94  &  3.80   &  277.8  &  3.52  & 5\\
              &       & $R$ &            &  15   & 1.2      &           &  3.86   &  277.6  &  4.43  & 5\\
              &       & $I$ &            &  10   & 1.7      & 17/07/95  &  3.84   &  277.6  &  3.64  & 5\\
              &       & $I$ &            &  20   & 1.3      & 03/08/95  &  3.82   &  278.0  &  3.49  & 5\\
              &       & $R$ &            &  15   & 1.5      &           &  3.9:   &  278:   &  4.4:  & 5\\
              &       & $I$ &            &  20   & 1.7      & 22/08/96  &  3.87   &  277.5  &  3.62  & 5\\
              &       & $I$ &            &  20   & 1.6      &           &  3.83   &  277.5  &  3.57  & 5\\
              &       & $V$ &            &  40   & 1.9      & 25/11/03  &  ---    &  ---    &$\le$5.7& 5\\
LHS\,325      & 16.84 & $I$ &  JKT       &  60   & 1.0      & 16/01/91  & $\ge$20 &         &        &  \\
\hline
\smallskip
\end{tabular}
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{{\sl Continued ...}}
\begin{center}
\begin{tabular}{lrccrccrrrc}
\hline
\hline
Object      &$V_p$~ & Fil. & Tel.  & Exp. & FWHM    & Date & $\rho$~ & PA~ & $\Delta$mag & Notes \\
            &       &      &       & (s)  &(\arcsec)&      &(\arcsec)&(deg)&             &       \\
\hline		
LHS\,2500     & 18.90 & $I$ &  JKT       & 600   & 1.4      & 17/01/91  & 6.3:    &   90:   &  3.2:  & 2,3\\
              &       & $I$ &   NOT      & 240   & 1.0      & 02/05/94  & 8.96    &   91.8  &  3.52  & 2,3\\
              &       & $V$ &            & 350   & 1.2      &           & 8.9:    &   91:   &  3.64  & 2,3\\
LHS\,3780     & 11.85 & $I$ &   IAC80    & 200   & 1.4      & 07/06/95  & 7.13    &  154.2  &  5.66  & 1\\ % LFT1697
LTT\,5454     & 12.42 & $I$ &   JKT      & 60    & 2.5      & 19/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 60    & 2.7      &           & $\ge$25 &         &        &  \\
LTT\,6194     &       & $I$ &   JKT      & 120   & 2.4      & 19/03/91  & $\ge$25 &         &        &  \\
              &       & $R$ &            & 120   & 2.7      &           & $\ge$25 &         &        &  \\
GD\,211       & 14.22 & $I$ &   NOT      & 60    & 0.8      & 02/05/94  & 7.80    &  298.5  &  5.84  & 1\\
              &       & $V$ &            & 180   & 0.8      &           & 7.78    &  298.6  &  6.80  & 1\\
GD\,239       & 13.02 & $I$ &   IAC80    & 300   & 2.5      & 28/07/94  & 24.48   &  36.0   &  4.42  & 1\\
              &       & $R$ &            & 500   & 2.5      &           & 24.53   &  36.3   &  4.55  & 1\\
GD\,288       & 15.00 & $I$ &   IAC80    & 300   & 3.7      & 29/05/94  & 20.40   & 230.1   &  1.01  & 1\\
BD+04\,4551$*$& 9.61  & $I$ &   IAC80    &  50   & 2.5      & 31/07/94  &  6.45   &  151.1  &  3.78  &  \\
              &       &     &            &       &          &           & 14.50   &  153.6  &  2.38  & 1\\
              &       & $R$ &            &  50   & 3.4      & 31/07/94  &  5.8:   &  151:   &  4.3:  &  \\
              &       &     &            &       &          &           & 14.48   &  153.7  &  2.17  & 1\\
BD+16\,2116   & 7.3   & $I$ &   IAC80    &   3   & 2.4      & 17/02/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            &   4   & 2.0      &           &  1.2:   &  256:   &  1.8:  & 4\\
BD+23\,2207   & 5.80  & $I$ &   IAC80    &   1   & 2.1      & 17/02/94  &  7.72   &  302.7  &  4.33  & 4\\
              &       & $V$ &            &   2   & 2.3      &           &  7.7:   &  302:   &  5.8:  & 4\\
BD+23\,3912   & 8.88  & $R$ &   IAC80    &  30   & 2.7      & 21/05/94  & 16.8:   &  321:   &  7.6:  & 1\\
HD\,3567      & 9.25  & $I$ &   IAC80    &  10   & 1.5      & 03/08/94  & $\ge$25 &         &        &  \\
HD\,25329     & 8.51  & $I$ &   IAC80    &  30   & 2.2      & 26/01/94  & 16.07   &  240.0  &  8.5:  & 1\\
              &       & $R$ &            &  20   & 2.0      &           & 16.05   &  240.2  &  8.24  & 1\\
              &       & $V$ &            &  40   & 2.4      &           & 16.0:   &  240:   &  8.3:  & 1\\
HD\,25532     & 8.18  & $I$ &   IAC80    &  20   & 2.3      & 26/01/94  & 18.85   &   84.7  &  7.25  & 1\\
              &       & $R$ &            &  15   & 1.9      &           & 18.87   &   84.8  &  7.31  & 1\\
              &       & $V$ &            &  20   & 2.4      &           & 18.81   &   84.7  &  7.5:  & 1\\
HD\,74000     & 9.67  & $I$ &   IAC80    &  10   & 2.4      & 05/01/94  &  2:     &         &        &  \\
              &       & $R$ &            &  90   & 2.4      &           &  2:     &         &        &  \\
              &       & $V$ &            &  90   & 2.3      &           &  2:     &         &        &  \\
HD\,99383     & 9.08  & $I$ &   IAC80    &  20   &          & 04/05/94  & 15.14   &  164.1  &  7.07  & 1\\
              &       &     &            &       &          &           & 21.26   &  264.1  &  8.00  & 1\\
              &       & $I$ &            &  10   &          & 04/05/94  & 15.17   &  164.2  &  7.19  & 1\\
              &       &     &            &       &          &           & 21.41   &  264.4  &  7.66  & 1\\
HD\,103905    & 10.0  & $I$ &   IAC80    &   4   & 1.3      & 07/01/94  & $\ge$25 &         &        &  \\
              &       & $V$ &            &  15   & 1.9      &           & $\ge$25 &         &        &  \\
HD\,132475    & 8.57  & $I$ &   IAC80    &  15   & 2.1      & 17/02/94  & $\ge$25 &         &        &  \\
HD\,193901    & 8.67  & $I$ &   IAC80    &  30   & 2.6      & 21/05/94  & $\ge$25 &         &        &  \\
HD\,195636    & 9.58  & $I$ &   IAC80    &  45   & 2.9      & 31/07/94  & $\ge$25 &         &        &  \\
HD\,196892    & 8.23  & $I$ &   IAC80    &  40   & 3.1      & 31/07/94  & $\ge$25 &         &        &  \\
HD\,210295    & 9.57  & $I$ &   IAC80    &  15   & 1.3      & 03/08/94  & $\ge$25 &         &        &  \\
\hline
\smallskip
\end{tabular}
\begin{tabular}{ll}
G\,014-005: & One companion (CCDM\,J12497+0112\,B, $V$\,=\,9.6) at 1\farcm85 and PA\,=\,340\,deg. \\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,017-025: & One companion (CCDM\,J16348-0413\,C, $V$\,=\,13.5) at 1\farcm55 and PA\,=\,321\,deg.\\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,026-009: & Known proper motion companion (G\,026-010, $V$\,=\,14.58) at 2\farcm2 and PA\,=\,29\,deg. According to \\
            & Allen et al$.$ (\cite{allen00}), there is a brighter companion at 0\farcs7.\\
G\,028-043: & One companion (CCDM\,J23096+0043\,B, $V$\,=\,11.5) at 12\farcs2 and PA\,=\,195\,deg.\\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,029-023: & One companion (CCDM\,J23197+0322\,B, $V$\,=\,11.6) at 46\farcs3 and PA\,=\,72\,deg.\\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,032-046: & Known proper motion companion (CCDM\,J00453+1421\,B, $V$\,=\,18.9) at 64\farcs2 and PA\,=\,194\,deg.\\
            & Our measurements indicate that the companion is located at 62\farcs5 and PA\,=\,168\,deg.\\
G\,061-023: & Known proper motion companion to G\,061-024 (separation\,=\,1\farcm37).\\
G\,061-024: & Known proper motion companion to G\,061-023 (separation\,=\,1\farcm37).\\
G\,069-008: & One companion (CCDM\,J00389+3100\,B, $V$\,=\,9.9) at 4\farcm20 and PA\,=\,118\,deg.\\
            & We do not confirm it using images from the Digitized Sky Surveys.\\
G\,090-025: & One companion (CCDM\,J07536+3037\,B, $V$\,=\,13.3) at 2\farcm68 and PA\,=\,349\,deg.\\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,128-064: & Known companion at 4\farcm33 (Allen et al$.$ \cite{allen00}).\\
G\,153-067: & One companion (CCDM\,J16348-0413\,C, $V$\,=\,13.5) at 1\farcm55 and PA\,=\,321\,deg.\\
%            & {\bf No he podido confirmar. Hay que traer imagen IAC80.}\\
            & G\,017-027 is located at 19\farcm616 and PA\,=\,36.48\,deg. Both G\,153-067 and G\,017-027 share a common \\
            & proper motion (Gliese \& Jahreiss \cite{gliese88}).\\
G\,172-061: & One companion (CCDM\,J01344+4844\,B, $V$\,=\,12.9) at 21\farcs77. \\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,211-005: & One companion (CCDM\,J21007+3354\,B, $V$\,=\,13.4) at 11\farcs18 and PA\,=\,255\,deg. \\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
G\,230-049: & Hipparcos binary separated by 1\farcs334 and PA\,=\,29\,deg. Not resolved in our images.\\
G\,251-054: & Known proper motion companion (CCDM\,J08111+7954\,B, $V$\,=\,15.3) at 1\farcm85 and PA\,=\,200\,deg.\\
G\,252-049: & Hipparcos binary separated by 1\farcs53 and PA\,=\,112\,deg. Not resolved in our images.\\
G\,255-038: & Besides the known companion at 14\farcs275, Gliese \& Jahreiss (\cite{gliese88}) list this star as a wide \\
            & companion to G\,255-034, separated by 33\arcmin. However, the different Hipparcos distances to G\,255-038 \\
            & and G\,255-034, and the different measurements of $\mu_{\delta}$, suggest that both stars are not related. \\
G\,262-021: & Known proper motion companion to G\,262-022 (separation\,=\,29\farcs54).\\
G\,266-029: & Binary star separated by 0\farcs17 (Allen et al$.$ \cite{allen00}). Not resolved in our data.\\
G\,273-001: & Hipparcos binary separated by 0\farcs819 and PA\,=\,226\,deg. Not resolved in our data.\\
BD+04\,4551:& One companion (BD+04\,4551\,B, $V$\,=\,10.7) at 10\farcs16 and PA\,=\,165\,deg. \\
            & We do not confirm it using our data and images from the Digitized Sky Surveys.\\
\end{tabular}
